A sensitive spectral survey of interstellar features in the near-UV [3050-3700{\AA}]

We present a comprehensive and sensitive unbiased survey of interstellar features in the near-UV range (3050-3700 {\AA}). We combined a large number of VLT/UVES archival observations of a sample of highly reddened early type stars -- typical diffuse interstellar band (DIB) targets -- and unreddened standards. We stacked the individual observations to obtain a reddened "superspectrum" in the interstellar rest frame with a signal-to-noise (S/N) ratio exceeding 1500. We compared this to the analogous geocentric and stellar rest frame superspectra as well as to an unreddened superspectrum to find interstellar absorption features. We find 30 known features (11 atomic and 19 molecular) and tentatively detect up to 7 new interstellar absorption lines of unknown origin. Our survey is sensitive to narrow and weak features; telluric residuals preclude us from detecting broader features. For each sightline, we measured fundamental parameters (radial velocities, line widths, and equivalent widths) of the detected interstellar features. We also revisit upper limits for the column densities of small, neutral polycyclic aromatic hydrocarbon (PAH) molecules that have strong transitions in this wavelength range.

==> (inline-0) <==
\begin{deluxetable*}{lcrrr@{.}lrr@{.}lrcrc}[floatfix]%p{5cm}c}
\tablecaption{\label{Table:astrodata}Basic data of our targets and   observations. 
  \\}

%\tablewidth{0pt} 

\tablehead{\colhead{Object} 
  & \colhead{Sp.Type\tablenotemark{1}} &
  \multicolumn{1}{c}{RA} & 
  \multicolumn{1}{c}{DEC} &
  \multicolumn{2}{c}{$E_{B-V}$} 
  & \colhead{$v_{\star}$\tablenotemark{1}}
  & \multicolumn{2}{c}{$v_{\rm ISM}$\tablenotemark{2}}
  &\colhead{\# Obs\tablenotemark{3}} 
  & \colhead{Prog.~IDs} 
  &\colhead{S/N\tablenotemark{4}} 
  & \colhead{Type\tablenotemark{5}} \\ 
& 
& \multicolumn{1}{c}{[J2000]} 
&  \multicolumn{1}{c}{[J2000]}
& \multicolumn{2}{c}{[mag]} 
&  [km$\cdot$s$^{-1}$] 
& \multicolumn{2}{c}{[km$\cdot$s$^{-1}$]} 
&
&
&
&
}
 \startdata 
 HD 36861 & O8III  & 05 35 08.27 & +09 56 02.96 &0&09\tablenotemark{i} &33&25&2~(26.8\tablenotemark{aa} )&6& 266.D-5655  &141&R\\
HD 67536 & B2.5V  & 08 04 42.93 & -62 50 10.84 &0&12\tablenotemark{c} &0&14&3&3& 266.D-5655  &337&R\\
HD 68761 & B0.5III  & 08 12 27.36 & -36 59 21.23 &0&13\tablenotemark{c} &43&18&3&2& 266.D-5655  &245&R\\
HD 94963 & O6.5III  & 10 56 35.79 & -61 42 32.22 &0&24\tablenotemark{h}  &-3&10&1&2& 266.D-5655  &159&R\\
HD 96917 & O8.5Ib  & 11 08 42.61 & -57 03 56.91 &0&32\tablenotemark{i} &9&-15&8&2& 266.D-5655  &231&R\\
HD 105056 & O9.5Ia  & 12 05 49.87 & -69 34 22.98 &0&36\tablenotemark{b}  &1&17&5&2& 266.D-5655  &188&R\\
HD 105071 & B6Ia/Ib  & 12 05 53.61 & -65 32 48.75 &0&19\tablenotemark{c}  &-12&0&5&2& 266.D-5655  &136&R\\
HD 106068 & B8Ia/Ib  & 12 12 21.98 & -62 57 02.78 &0&26\tablenotemark{c}  &-2&7&3&2& 266.D-5655  &111&R\\
HD 109867 & B1Ia  & 12 38 52.35 & -67 11 34.97 &0&19\tablenotemark{c} &-16&6&1&2& 266.D-5655  &224&R\\
HD 110432 & B2pe & 12 42 50.26 & -63 03 31.05 &0&40\tablenotemark{d} &35&6&8&2& 65.I-0526  &291&R\\
HD 112244 & O9Ibe& 12 55 57.13 & -56 50 08.90 &0&29\tablenotemark{e} &18&-17&1&4& 65.I-0526  &257&R\\
HD 112842 & B41V  & 13 00 31.52 & -60 22 31.31 &0&25\tablenotemark{c} &-22&7&4&3& 266.D-5655  &254&R\\
HD 114213 & B1Ib& 13 10 21.37 & -61 28 20.88 &1&13\tablenotemark{a} &-31&-17&9&4& 65.I-0526  &263&R\\
HD 115363 & B1Ia  & 13 18 06.86 & -63 41 13.62 &0&63\tablenotemark{c} &-71&4&9&2& 266.D-5655  &147&R\\
HD 115842 & B0.5Ia& 13 18 13.44 & -48 31 17.16 &0&41\tablenotemark{c} &-3&-12&0&2& 266.D-5655  &181&R\\
HD 136239 &  B2Iae & 15 22 20.07 & -59 08 49.93 &0&94\tablenotemark{c} &-61&-14&3&2& 266.D-5655  &133&R\\
HD 142758 & B1.5Ia  & 15 59 23.73 & -58 43 34.40 &0&31\tablenotemark{c} &12&-10&3&2& 266.D-5655  &220&R\\
HD 143448 & B3IV  & 16 03 44.46 & -60 29 54.47 &0&16\tablenotemark{c} &-3&4&0&2& 266.D-5655  &196&R\\
HD 147701 & B5III& 16 24 21.31 & -25 01 31.44 &0&69\tablenotemark{f} &12&-6&2&1& 65.I-0526  &205&R\\
HD 147889 & B2III/IV  & 16 25 24.31 & -24 27 56.57 &1&08\tablenotemark{e} &-4&-7&7~(-9.0\tablenotemark{bb})&5& 65.I-0526&313&R\\
&&&&&&&&&& 67.C-0281  &&\\
HD 147933 & B2/B3V& 16 25 35.10 & -23 26 48.70 &0&48\tablenotemark{e} &-10&-8&0~( -8.0\tablenotemark{aa})&2& 65.I-0526  &238&R\\
HD 148184 & B2Vne  & 16 27 01.43 & -18 27 22.49 &0&52\tablenotemark{c} &-3&-11&1~(-11.2\tablenotemark{aa})&3& 266.D-5655 &335&R\\
&&&&&&&&&&65.I-0526  &&\\
HD 148379 & B2Iap  & 16 29 42.32 & -46 14 35.60 &0&61\tablenotemark{c} &-11&-22&4&3& 266.D-5655  &298&R\\
&&&&&&&&&&65.I-0526  &&\\
HD 149404 & O9Ia  & 16 36 22.56 & -42 51 31.89 &0&68\tablenotemark{g} &-36&0&6&1& 65.I-0526  &256&R\\
HD 149757 & O9V  & 16 37 09.53 & -10 34 01.52 &0&33\tablenotemark{g} &-15&-14&5~(-16.3\tablenotemark{aa})&6& 65.I-0526  &302&R\\
HD 150136 & 03.5If  & 16 41 20.42 & -48 45 46.74 &0&48\tablenotemark{h} &23&0&5&1& 65.I-0526  &237&R\\
HD 152003 & O9.7Iab  & 16 52 47.36 & -41 47 08.98 &0&53\tablenotemark{h} &-28&1&2&2& 266.D-5655  &164&R\\
HD 152235 & B1Ia  & 16 53 58.85 & -41 59 39.58 &0&66\tablenotemark{h} &36&-1&1&4& 266.D-5655  &289&R\\
HD 152236 &  B0.5Ia  & 16 53 59.72 & -42 21 43.30 &0&73\tablenotemark{a} &-26&0&8&2& 65.I-0526  &223&R\\
HD 154368 & O9.5Iab  & 17 06 28.36 & -35 27 03.76 &0&47\tablenotemark{c} &1&-3&0~(-5.0\tablenotemark{aa} )&3& 65.I-0526   &221&R\\
&&&&&&&&&&67.C-0281&&\\
HD 154811 & OC9.7Ib  & 17 09 53.08 & -47 01 53.18 &0&46\tablenotemark{c} &-14&-9&1&2& 266.D-5655  &213&R\\
HD 154873 & B1Ib  & 17 10 20.83 & -46 44 18.27 &0&47\tablenotemark{c} &-21&3&7&4& 266.D-5655  &247&R\\
HD 156575 & B1.5III  & 17 20 37.62 & -46 02 46.43 &0&31\tablenotemark{c} &-18&0&7&3& 266.D-5655  &202&R\\
HD 157038 & B1/B2Ia  & 17 22 39.21 & -37 48 16.69 &0&81\tablenotemark{c} &-14&-15&9&4& 266.D-5655  &228&R\\
HD 161056 & B1.5V& 17 43 47.02 & -07 04 46.58 &0&59\tablenotemark{i} &-26&-13&3&1& 65.I-0526  &238&R\\
HD 163800 & O+...  & 17 58 57.25 & -22 31 03.16 &0&61\tablenotemark{e} &5&-11&6&4& 266.D-5655  &126&R\\
HD 163758 & O6.5Ia  & 17 59 28.36 & -36 01 15.58 &0&34\tablenotemark{c} &-48&-5&8&3& 266.D-5655  &224&R\\
HD 166734 & 08e& 18 12 24.65 & -10 43 53.04 &1&35\tablenotemark{i} &-11&-12&4&2& 65.I-0526  &279&R\\
HD 167971 & O8Ib  & 18 18 05.89 & -12 14 33.29 &1&07\tablenotemark{a} &1&-12&0&1& 65.I-0526  &215&R\\
BD-145037 & B1.5a  & 18 25 06.18 & -14 38 57.70 &1&59\tablenotemark{a}&4&4&6&3& 65.I-0526  &223&R\\
HD 169454 & O+...  & 18 25 15.19 & -13 58 42.30 &1&10\tablenotemark{i} &25&-9&0&18& 079.C-0597  &403&R\\
&&&&&&&&&&266.D-5655 &&\\
&&&&&&&&&& 65.I-0526&&\\
&&&&&&&&&& 67.C-0281&&\\
 &   &  &  &&& &&& & 71.C-0513  &&\\
HD 170235 & B2V  & 18 29 21.98 & -25 15 23.77 &0&30\tablenotemark{i} &-4&-1&5&2& 266.D-5655  &190&R\\
HD 170740 & B2V  & 18 31 25.69 & -10 47 45.01 &0&45\tablenotemark{i} &-15&-10&1&1& 65.I-0526  &325&R\\
HD 171432 & B1/B2Iab  & 18 35 36.75 & -18 33 02.24 &0&40\tablenotemark{j} &12&-6&2&3& 266.D-5655  &310&R\\
HD 172028 & B2V& 18 37 56.62 & -00 23 09.05 &0&79\tablenotemark{k} &-7&-10&3&1& 65.I-0526  &251&R\\
HD 182985 & A0V& 19 28 46.86 & -36 00 00.92 &0&12\tablenotemark{k} &12&-2&4&2& 65.I-0526  &286&R\\
HD 183143 & B7Ia & 19 27 26.56 & +18 17 45.19 &1&21\tablenotemark{i} &12&6&7&4& 65.I-0526 &211&R\\
&&&&&&&&&&67.C-0281  &&\\
HD 188220 & A0V   & 19 54 40.95 & -15 54 49.07 &0&27\tablenotemark{k} &12&-8&7&5& 65.I-0526  &224&R\\
HD 205637 & B3V:p& 21 37 04.83 & -19 27 57.64 &0&02\tablenotemark{k} &-23&-19&9&7& 65.I-0526  &358&R\\
HD 210121 & B3V& 22 08 11.90 & -03 31 52.76 &0&40\tablenotemark{k} &2&-14&2&12& 65.I-0526  &310&R\\
HD 212571 & B1Ve& 22 25 16.62 & +01 22 38.63 &0&23\tablenotemark{l} &4&-3&9~(-5\tablenotemark{cc})&10& 65.I-0526  &288&R\\ \hline
HD 358				&   B9II			 & 00 08 23.25&   +29  05  25.55   &0&03\tablenotemark{a} &-10&&..&7&   076.B-0055        &302&ST\\
&&&&&&&&&&  268.D-5738&&\\
HD 10144				&   B6Vep   & 01 37 42.84&   -57  14  12.31   &0&05\tablenotemark{a} &18&&..&2&   266.D-5655			       &402&ST\\
HD 19698				&   B8V				 & 03 10 38.79&   +11  52  21.44   &0&05\tablenotemark{u} &0&&..&1&   69.A-0204			       &156&ST\\
HD 24587				&   B5V				 & 03 53 42.70&   -24  36  44.03   &0&02\tablenotemark{a} &20&&..&6&   074.B-0639        &85&ST\\
&&&&&&&&&&  076.B-0055&&\\
HD 33949				&   B7V				 & 05 13 13.87&   -12  56  28.64   &0&01\tablenotemark{n} &20&&..&16&   68.D-0546			       &363&ST\\
HD 35468				&   B2III			 & 05 25 07.86&   +06  20  58.93   &0&02\tablenotemark{a} &18&&..&8&   266.D-5655			       &402&ST\\
HD 35777				&   B2V				 & 05 26 59.16&   -02  21  38.34   &0&06\tablenotemark{a} &18&&..&1&   68.D-0237			       &108&ST\\
HD 36430				&   B2V				 & 05 31 20.89&   -06  42  30.16   &0&06\tablenotemark{a} &23&&..&4&   68.D-0237			       &33&ST\\
HD 36916				&   B8IIIp			 & 05 34 53.96&   -04  06  37.50   &0&04\tablenotemark{u} &13&&..&2&   072.D-0410			       &184&ST\\
HD 36960				&   B0.5V			 & 05 35 02.68&   -06  00  07.30   &0&03\tablenotemark{a} &27&&..&1&   076.B-0055			       &52&ST\\
HD 37058				&   B3Vp			 & 05 35 33.35&   -04  50  15.17  &0&08\tablenotemark{u} &22&&..&1&   072.D-0410	       &52&ST\\
HD 37490				&   B3IIIe			 & 05 39 11.14&   +04  07  17.27   &0&12\tablenotemark{a} &21&&..&6&   266.D-5655			       &52&ST\\
HD 43285				&   B6Ve			 & 06 15 40.17&   +06  03  58.19   &0&00\tablenotemark{n} &28&&..&1&   266.D-5655			       &113&ST\\
HD 49131				&   B2III			 & 06 45 31.18&   -30  56  56.33   &0&04\tablenotemark{a} &7&&..&8&   266.D-5655			       &159&ST\\
HD 51876				&   B9IIw			 & 06 58 24.24&   -16  03  16.57   &0&06\tablenotemark{o} &2\tablenotemark{*}&&..&3&   266.D-5655			       &82&ST\\
HD 52918				&   B1V				 & 07 02 54.77&   -04  14  21.23   &0&05\tablenotemark{a} &24&&..&1&   266.D-5655			       &389&ST\\
HD 60498				&   B4III			 & 07 33 25.18&   -33  23  59.63   &0&05\tablenotemark{a} &29&&..&4&   266.D-5655			       &499&ST\\
HD 64972				&   B6II			 & 07 55 21.75&   -28  17  02.28  &0&05\tablenotemark{c} &11\tablenotemark{*}&&..&3&   266.D-5655	       &43&ST\\
HD 72067				&   B2Vne			 & 08 29 07.56&   -44  09  37.49   &0&08\tablenotemark{a} &3&&..&2&   266.D-5655			       &223&ST\\
HD 76131				&   B6III			 & 08 51 45.55&   -55  48  31.87   &0&09\tablenotemark{u} &3\tablenotemark{*}&&..&4&   266.D-5655			       &165&ST\\
HD 89587				&   B3III			 & 10 19 02.56&   -50  42  57.96   &0&01\tablenotemark{n} &7&&..&2&   266.D-5655			       &323&ST\\
HD 98718				&   B5Vn			 & 11 21 00.40&   -54  29  27.66   &0&01\tablenotemark{m} &9&&..&2&   074.C-0134			       &301&ST\\
HD 100841			&   B9III			 & 11 35 46.88&   -63  01  11.43   &0&02\tablenotemark{n} &-1&&..&2&   266.D-5655			       &261&ST\\
HD 106625			&   B8III			 & 12 15 48.37&   -17  32  30.94   &0&00\tablenotemark{k} &-4&&..&2&   65.I-0526			       &93&ST\\
HD 109026			&   B5V				 & 12 32 28.01&   -72  07  58.75   &0&02\tablenotemark{a} &2&&..&1&   266.D-5655			       &148&ST\\
HD 122451			&   B1III			 & 14 03 49.40&   -60  22  22.92   &0&02\tablenotemark{k} &5&&..&5&   266.D-5655			       &426&ST\\
HD 125823			&   B7IIIpv			 & 14 23 02.23&   -39  30  42.54   &0&06\tablenotemark{n} &7&&..&15&   073.D-0504			       &102&ST\\
HD 129116			&   B3V				 & 14 41 57.59&   -37  47  36.59   &0&03\tablenotemark{u} &2&&..&10&   68.D-0546			       &176&ST\\
HD 130274			&   B9V				 & 14 47 57.55&   -26  38  46.15   &0&06\tablenotemark{u} &6&&..&3&   67.D-0439			       &291&ST\\
HD 145482			&   B2V				 & 16 12 18.20&   -27  55  34.94   &0&08\tablenotemark{a} &0&&..&2&   266.D-5655			       &358&ST\\
HD 158148			&   B5V				 & 17 26 49.12&   +20  04  51.51   &0&04\tablenotemark{a} &-29&&..&4&   087.B-0308			       &37&ST\\
HD 162374			&   B6V				 & 17 52 13.66&   -34  47  57.11   &0&01\tablenotemark{n} &-11&&..&2&   266.D-5655			       &122&ST\\
HD 163745			&   B5II			 & 17 59 40.84&   -41  29  13.39   &0&01\tablenotemark{c} &0\tablenotemark{*}&&..&12&   073.B-0607  &136&ST\\
&&&&&&&&&& 266.D-5655 &&\\
&&&&&&&&&&71.B-0529 &&\\
HD 163955			&   B9V				 & 17 59 47.55&   -23  48  58.08   &0&05\tablenotemark{a} &-18&&..&5&   087.B-0308			       &285&ST\\
HD 165470			&   B2III			 & 18 07 54.37&   -38  33  55.52   &0&03\tablenotemark{u} &0\tablenotemark{*}&&..&4&   079.C-0597          &447&ST\\
&&&&&&&&&&67.C-0281&&\\
HD 166197			&   B1V				 & 18 10 55.34&   -33  48  00.24   &0&10\tablenotemark{a} &-25&&..&4&   71.D-0155			       &343&ST\\
HD 176437			&   B9III			 & 18 58 56.62&   +32  41  22.40   &0&02\tablenotemark{a} &-20&&..&4&   67.D-0384          &447&ST\\
&&&&&&&&&&079.D-0567   &&\\
HD 222661			&   B9V				 & 23 42 43.34&   -14  32  41.65   &0&02\tablenotemark{m} &3&&..&3&   68.D-0094          &423&ST\\
&&&&&&&&&&68.D-0546	&&\\
HD 223145			&   B3V				 & 23 47 15.99&   -50  13  35.25   &0&01\tablenotemark{k} &11&&..&3&   076.D-0546      &147&ST\\
&&&&&&&&&&267.B-5698	   &&

% EBV (Reddened Sample) references
\tablerefs{(a)
  \citet{1977AJ.....82..113S}; (b) \citet{1980PASP...92..284W}; 
  (c)\citet{2006MNRAS.367.1478H}; (d) \citet{1989Obs...109..232C};
  (e)\citet{1985ApJS...59..397S}; (f)\citet{2007ApJ...663..320F};
  (g)\citet{1988BICDS..34..141G}; (h)\citet{1992BICDS..40...31F};
  (i)\citet{2002BaltA..11....1W}; (j)\citet{2008MNRAS.390.1733S};
  (k)\citet{2012ApJS..199....8G}; (l)\citet{1996A&AS..118..481B};
  (m)\citet{2009A&A...501..297Z}; (n)\citet{1995yCat.3039....0J};
  (o)\citet{2012A&A...544A.136R}; (u) estimated using \citet{1970A&A.....4..234F} and SIMBAD Database;
  (aa) \citet{2003ApJS..147...61W};(bb) \citet{2011A&A...533A.129V};(cc) \citet{2001ApJS..133..345W}.\\
The observations came from 27 different observing programmes: 
 65.I-0526    (PI: E.~Roueff);		   
 67.C-0281    (PI: P.~Ehrenfreund);
 67.D-0384    (PI: J.~Orosz);
 67.D-0439    (PI: F.~Primas);
 68.D-0094    (PI: F.~Primas);
 68.D-0237    (PI: F.~Primas);
 68.D-0323 (PI: L.~Dessart); 
 68.D-0546    (PI: M.~Asplund);
 69.A-0204    (PI: V.~D'Odorico);        
 71.B-0529    (PI: D.~Silva);
 71.C-0513 (PI:  M.~Andr\'e);
 71.D-0155    (PI: L.~Pasquini);
 072.D-0410   (PI: S.~Bagnulo);
 073.B-0607   (PI: D.~Silva);
 073.D-0504   (PI: S.~Hubrig);
 074.B-0639   (PI: D.~Silva);
 074.C-0134   (PI: N.C.~Santos);
 076.B-0055   (PI: D.~Silva);
 076.D-0169   (PI: C.R.~Cowley);
 076.D-0546   (PI: N.~Christlieb);
 079.C-0597   (PI: R.~Gredel);
 079.D-0567   (PI: D.~Silva);
 082.C-0566 (PI: Beletsky);
 087.B-0308   (PI: P.~Coelho);
 266.D-5655   (PI: Paranal Observatory);
 267.B-5698   (PI: D.~Hutsmekers);
 268.D-5738   (PI: G.M.~Wahlgren).   }

\tablenotetext{1}{Taken from SIMBAD Database (http://simbad.u-strasbg.fr/simbad/)}
\tablenotetext{2}{Measured using strongest component of \ion{Na}{1} line at 3302.368 \AA.  Compared to literature values where possible.}
\tablenotetext{3}{The number of distinct observations co-added to create the optimal spectrum of the target.}
\tablenotetext{4}{Estimated from the co-added spectra between 3450\AA-3452\AA.}
\tablenotetext{5}{Designates whether target is classified as reddened (R), or an unreddened standard (S).}
\tablenotetext{*}{Estimated by cross-correlating target against synthetic spectrum of hydrogen and helium lines.}

\enddata
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   LINE OF SIGHT Measurements (TABLE)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{%
l% Target
l% Species    
l% lambda +/- error
r%@{}|% v_helio +/-
%p{3px}|%pm
@{~}l% error on v_helio
r@{.}l@{~$\pm$}%Equivalent Width +/-
r@{.}l% Error W
r@{.}l@{~}% % FWHM (mA) +/-
r%Error on FWHM
r@{.}l@{~}% FWHM km/s +/-
r% Error on FWHM
} 

\tablecaption{\label{tab:linesofsight}Lines Of Sight Measurements}

\tablehead{
 \multicolumn{1}{c}{\centering Target}      &
 \multicolumn{1}{c}{\centering Species}     &
 \multicolumn{1}{c}{${\rm \lambda_{helio}}$}  &
 \multicolumn{2}{c}{${\rm v_{helio}}$}        &
 \multicolumn{4}{c}{${\rm W_{\lambda}}$}       &  
 \multicolumn{6}{c}{FWHM} \\
 ~                                                                         & 
 ~                                                                        &
 \multicolumn{1}{c}{[\AA]}             &
 \multicolumn{2}{c}{[km s$^{-1}$]}        &
 \multicolumn{4}{c}{[m\AA]}            &
 \multicolumn{3}{c}{[m\AA]} &
 \multicolumn{3}{c}{[km~s$^{-1}$]}
}

\startdata
BD-14$^{\circ}$ 5037 & \ion{Cr}{1} & 3578.720~$\pm$~0.004 & 3.1~$\pm$ & 0.3 & 1&39 & 0&07 & 115&0~$\pm$ & 8.4 & 9&64~$\pm$ & 0.70 \\ 
         & \ion{Fe}{1} & 3440.522~$\pm$~0.004 & -7.3~$\pm$ & 0.4 & 1&14 & 0&07 & 60&0~$\pm$ & 10.5 & 5&23~$\pm$ & 0.92 \\ 
         &  ~  & 3440.665~$\pm$~0.004 & 5.2~$\pm$ & 0.4 & 4&03 & 0&28 & 139&1~$\pm$ & 11.7 & 12&12~$\pm$ & 1.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&11 & 0&75] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.289~$\pm$~0.002 & -7.2~$\pm$ & 0.2 & 46&86 & 0&22 & 74&3~$\pm$ & 0.6 & 6&75~$\pm$ & 0.06 \\ 
         &  ~  & 3302.424~$\pm$~0.002 & 5.1~$\pm$ & 0.2 & 106&05 & 0&36 & 120&5~$\pm$ & 0.7 & 10&94~$\pm$ & 0.06 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [156&68 & 1&08] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.904~$\pm$~0.002 & -6.7~$\pm$ & 0.2 & 33&94 & 0&14 & 61&5~$\pm$ & 0.6 & 5&58~$\pm$ & 0.05 \\ 
         &  ~  & 3303.031~$\pm$~0.002 & 4.9~$\pm$ & 0.2 & 72&93 & 0&31 & 109&0~$\pm$ & 0.7 & 9&89~$\pm$ & 0.06 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [109&52 & 0&70] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3066.224~  ~  & -12.7~ \hspace{4pt}  & ~  & 3&22 & 0&56 & 76&3~  &  ~ & 7&46~  & ~ \\ 
         &  ~  & 3066.313~  ~  & -4.0~ \hspace{4pt}  & ~  & 7&69 & 0&54 & 116&0~  &  ~ & 11&34~  & ~ \\ 
         &  ~  & 3066.420~  ~  & 6.5~ \hspace{4pt}  & ~  & 7&84 & 0&92 & 123&1~  &  ~ & 12&03~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [22&92 & 4&38] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.854~  ~  & -12.7~ \hspace{4pt}  & ~  & 7&13 & 0&48 & 76&5~  &  ~ & 7&46~  & ~ \\ 
         &  ~  & 3072.943~  ~  & -4.0~ \hspace{4pt}  & ~  & 15&53 & 0&46 & 116&2~  &  ~ & 11&34~  & ~ \\ 
         &  ~  & 3073.051~  ~  & 6.5~ \hspace{4pt}  & ~  & 12&38 & 0&77 & 123&3~  &  ~ & 12&03~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [36&09 & 3&12] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.062~  ~  & -12.7~ \hspace{4pt}  & ~  & 4&43 & 0&39 & 80&4~  &  ~ & 7&46~  & ~ \\ 
         &  ~  & 3229.156~  ~  & -4.0~ \hspace{4pt}  & ~  & 9&64 & 0&36 & 122&2~  &  ~ & 11&34~  & ~ \\ 
         &  ~  & 3229.269~  ~  & 6.5~ \hspace{4pt}  & ~  & 8&09 & 0&59 & 129&6~  &  ~ & 12&03~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [23&10 & 2&51] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.857~  ~  & -12.7~ \hspace{4pt}  & ~  & 16&49 & 0&17 & 80&7~  &  ~ & 7&46~  & ~ \\ 
         &  ~  & 3241.951~  ~  & -4.0~ \hspace{4pt}  & ~  & 31&01 & 0&16 & 122&6~  &  ~ & 11&34~  & ~ \\ 
         &  ~  & 3242.064~  ~  & 6.5~ \hspace{4pt}  & ~  & 28&47 & 0&29 & 130&1~  &  ~ & 12&03~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [96&82 & 2&04] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.624~$\pm$~0.002 & -12.7~$\pm$ & 0.2 & 19&08 & 1&79 & 83&8~$\pm$ & 3.7 & 7&42~$\pm$ & 0.33 \\ 
         &  ~  & 3383.723~$\pm$~0.003 & -4.0~$\pm$ & 0.3 & 42&43 & 4&66 & 129&8~$\pm$ & 13.4 & 11&50~$\pm$ & 1.19 \\ 
         &  ~  & 3383.842~$\pm$~0.006 & 6.5~$\pm$ & 0.5 & 37&45 & 3&50 & 135&2~$\pm$ & 6.2 & 11&98~$\pm$ & 0.55 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [101&18 & 1&05] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.497~$\pm$~0.003 & -3.2~$\pm$ & 0.3 & 3&20 & 0&21 & 43&1~$\pm$ & 6.6 & 4&12~$\pm$ & 0.63 \\ 
         &  ~  & 3137.604~$\pm$~0.006 & 7.0~$\pm$ & 0.6 & 6&86 & 1&04 & 109&8~$\pm$ & 10.9 & 10&49~$\pm$ & 1.04 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&30 & 2&37] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.100~$\pm$~0.001 & -4.7~$\pm$ & 0.1 & 10&64 & 0&33 & 61&5~$\pm$ & 3.2 & 5&87~$\pm$ & 0.30 \\ 
         &  ~  & 3143.219~$\pm$~0.001 & 6.6~$\pm$ & 0.1 & 14&94 & 0&49 & 79&8~$\pm$ & 3.4 & 7&61~$\pm$ & 0.32 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [27&47 & 1&72] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3145.930~$\pm$~0.006 & -7.6~$\pm$ & 0.6 & 6&59 & 0&85 & 60&9~$\pm$ & 12.9 & 5&80~$\pm$ & 1.23 \\ 
         &  ~  & 3146.046~$\pm$~0.005 & 3.4~$\pm$ & 0.5 & 10&11 & 1&25 & 75&9~$\pm$ & 13.0 & 7&23~$\pm$ & 1.24 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [18&14 & 4&97] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3633.215~$\pm$~0.006 & -6.1~$\pm$ & 0.5 & 1&52 & 0&25 & 48&5~$\pm$ & 13.6 & 4&00~$\pm$ & 1.12 \\ 
         &  ~  & 3633.348~$\pm$~0.007 & 4.9~$\pm$ & 0.6 & 2&52 & 0&35 & 76&9~$\pm$ & 9.2 & 6&34~$\pm$ & 0.76 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [3&91 & 1&36] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3636.146~$\pm$~0.003 & -6.3~$\pm$ & 0.2 & 1&63 & 0&10 & 60&6~$\pm$ & 6.0 & 4&99~$\pm$ & 0.50 \\ 
         &  ~  & 3636.279~$\pm$~0.003 & 4.7~$\pm$ & 0.2 & 2&31 & 0&12 & 82&4~$\pm$ & 0.2 & 6&79~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [3&70 & 0&34] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH$^{+}$ & 3446.976~$\pm$~0.004 & -8.6~$\pm$ & 0.4 & 0&39 & 0&11 & 29&1~$\pm$ & 9.3 & 2&53~$\pm$ & 0.81 \\ 
         &  ~  & 3447.132~$\pm$~0.004 & 5.0~$\pm$ & 0.4 & 1&16 & 0&28 & 54&7~$\pm$ & 8.4 & 4&76~$\pm$ & 0.73 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [1&53 & 0&53] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH$^{+}$ & 3578.918~$\pm$~0.010 & -8.6~$\pm$ & 0.8 & 0&45 & 0&20 & 42&2~$\pm$ & 9.9 & 3&53~$\pm$ & 0.83 \\ 
         &  ~  & 3579.086~$\pm$~0.004 & 5.5~$\pm$ & 0.4 & 3&15 & 0&29 & 82&4~$\pm$ & 0.2 & 6&90~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [3&66 & 1&07] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CN & 3579.376~$\pm$~0.004 & -6.5~$\pm$ & 0.3 & 1&72 & 0&23 & 64&1~$\pm$ & 8.8 & 5&37~$\pm$ & 0.73 \\ 
         &  ~  & 3579.529~$\pm$~0.012 & 6.4~$\pm$ & 1.0 & 0&68 & 0&20 & 56&9~$\pm$ & 23.6 & 4&76~$\pm$ & 1.97 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [2&38 & 0&97] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CN & 3579.885~$\pm$~0.003 & -6.5~$\pm$ & 0.2 & 4&88 & 0&36 & 54&4~$\pm$ & 6.0 & 4&56~$\pm$ & 0.50 \\ 
         &  ~  & 3580.009~$\pm$~0.007 & 3.9~$\pm$ & 0.6 & 2&32 & 0&39 & 67&1~$\pm$ & 4.2 & 5&62~$\pm$ & 0.35 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&19 & 2&04] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CN & 3580.858~$\pm$~0.005 & -6.6~$\pm$ & 0.5 & 1&06 & 0&20 & 60&8~$\pm$ & 12.8 & 5&09~$\pm$ & 1.07 \\ 
         & OH & 3078.385~$\pm$~0.003 & -5.4~$\pm$ & 0.3 & 5&74 & 0&43 & 63&6~$\pm$ & 7.2 & 6&19~$\pm$ & 0.70 \\ 
         &  ~  & 3078.507~$\pm$~0.007 & 6.6~$\pm$ & 0.6 & 2&91 & 0&68 & 69&1~$\pm$ & 16.2 & 6&73~$\pm$ & 1.57 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [8&34 & 1&43] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & OH & 3081.607~$\pm$~0.005 & -5.6~$\pm$ & 0.5 & 5&71 & 0&60 & 110&5~$\pm$ & 11.9 & 10&75~$\pm$ & 1.15 \\ 
         & OH$^{+}$ & 3583.654~$\pm$~0.004 & -9.7~$\pm$ & 0.3 & 0&36 & 0&03 & 35&1~$\pm$ & 1.7 & 2&93~$\pm$ & 0.14 \\ 
         &  ~  & 3583.813~$\pm$~0.004 & 3.7~$\pm$ & 0.3 & 2&28 & 0&15 & 120&7~$\pm$ & 9.0 & 10&10~$\pm$ & 0.75 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [2&32 & 0&39] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD105056 & \ion{Na}{1} & 3302.511~$\pm$~0.004 & 13.0~$\pm$ & 0.3 & 11&67 & 0&72 & 171&0~$\pm$ & 8.7 & 15&53~$\pm$ & 0.79 \\ 
         & \ion{Na}{1} & 3303.120~$\pm$~0.010 & 12.9~$\pm$ & 0.9 & 4&17 & 0&69 & 139&2~$\pm$ & 23.2 & 12&63~$\pm$ & 2.11 \\ 
         & \ion{Ti}{2} & 3066.414~  ~  & 5.9~ \hspace{4pt}  & ~  & 5&01 & 2&02 & 128&3~  &  ~ & 12&54~  & ~ \\ 
         &  ~  & 3066.269~  ~  & -8.3~ \hspace{4pt}  & ~  & 3&07 & 1&03 & 96&3~  &  ~ & 9&41~  & ~ \\ 
         &  ~  & 3066.150~  ~  & -19.9~ \hspace{4pt}  & ~  & 2&98 & 1&54 & 141&7~  &  ~ & 13&85~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [16&98 & 12&26] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3073.044~  ~  & 5.9~ \hspace{4pt}  & ~  & 10&48 & 1&07 & 128&5~  &  ~ & 12&54~  & ~ \\ 
         &  ~  & 3072.899~  ~  & -8.3~ \hspace{4pt}  & ~  & 6&21 & 0&55 & 96&5~  &  ~ & 9&41~  & ~ \\ 
         &  ~  & 3072.780~  ~  & -19.9~ \hspace{4pt}  & ~  & 9&13 & 1&26 & 142&0~  &  ~ & 13&85~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [33&03 & 7&17] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.262~  ~  & 5.9~ \hspace{4pt}  & ~  & 6&60 & 0&53 & 135&1~  &  ~ & 12&54~  & ~ \\ 
         &  ~  & 3229.110~  ~  & -8.3~ \hspace{4pt}  & ~  & 2&71 & 0&25 & 101&4~  &  ~ & 9&41~  & ~ \\ 
         &  ~  & 3228.985~  ~  & -19.9~ \hspace{4pt}  & ~  & 4&41 & 0&59 & 149&2~  &  ~ & 13&85~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&20 & 1&62] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3242.057~  ~  & 5.9~ \hspace{4pt}  & ~  & 21&29 & 0&43 & 135&6~  &  ~ & 12&54~  & ~ \\ 
         &  ~  & 3241.904~  ~  & -8.3~ \hspace{4pt}  & ~  & 9&10 & 0&21 & 101&8~  &  ~ & 9&41~  & ~ \\ 
         &  ~  & 3241.779~  ~  & -19.9~ \hspace{4pt}  & ~  & 12&06 & 0&50 & 149&8~  &  ~ & 13&85~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [42&94 & 1&97] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.831~$\pm$~0.001 & 5.6~$\pm$ & 0.1 & 31&20 & 0&43 & 141&7~$\pm$ & 2.7 & 12&55~$\pm$ & 0.24 \\ 
         &  ~  & 3383.675~$\pm$~0.002 & -8.3~$\pm$ & 0.2 & 14&08 & 0&37 & 106&3~$\pm$ & 6.0 & 9&42~$\pm$ & 0.53 \\ 
         &  ~  & 3383.543~$\pm$~0.004 & -19.9~$\pm$ & 0.4 & 20&71 & 0&65 & 156&2~$\pm$ & 7.0 & 13&84~$\pm$ & 0.62 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [65&55 & 1&39] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD105071 & \ion{Na}{1} & 3302.363~$\pm$~0.002 & -0.5~$\pm$ & 0.2 & 16&31 & 0&28 & 61&0~$\pm$ & 1.8 & 5&54~$\pm$ & 0.17 \\ 
         &  ~  & 3302.454~$\pm$~0.003 & 7.8~$\pm$ & 0.3 & 3&10 & 0&19 & 50&5~$\pm$ & 7.1 & 4&59~$\pm$ & 0.64 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [20&20 & 1&20] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.973~$\pm$~0.001 & -0.4~$\pm$ & 0.1 & 9&96 & 0&33 & 69&6~$\pm$ & 3.2 & 6&32~$\pm$ & 0.29 \\ 
         &  ~  & 3303.068~$\pm$~0.004 & 8.2~$\pm$ & 0.4 & 1&89 & 0&13 & 49&3~$\pm$ & 9.8 & 4&48~$\pm$ & 0.89 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [11&51 & 0&92] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.721~  ~  & -25.6~ \hspace{4pt}  & ~  & 8&66 & 1&88 & 161&0~  &  ~ & 15&71~  & ~ \\ 
         &  ~  & 3072.923~  ~  & -5.9~ \hspace{4pt}  & ~  & 11&96 & 1&21 & 128&0~  &  ~ & 12&49~  & ~ \\ 
         &  ~  & 3073.040~  ~  & 5.5~ \hspace{4pt}  & ~  & 4&65 & 0&94 & 91&2~  &  ~ & 8&90~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [35&84 & 9&44] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.923~  ~  & -25.6~ \hspace{4pt}  & ~  & 2&83 & 0&74 & 169&2~  &  ~ & 15&71~  & ~ \\ 
         &  ~  & 3229.135~  ~  & -5.9~ \hspace{4pt}  & ~  & 5&96 & 0&48 & 134&5~  &  ~ & 12&49~  & ~ \\ 
         &  ~  & 3229.258~  ~  & 5.5~ \hspace{4pt}  & ~  & 3&82 & 0&36 & 95&9~  &  ~ & 8&90~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&36 & 2&82] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.717~  ~  & -25.6~ \hspace{4pt}  & ~  & 16&98 & 0&86 & 169&9~  &  ~ & 15&71~  & ~ \\ 
         &  ~  & 3241.930~  ~  & -5.9~ \hspace{4pt}  & ~  & 20&65 & 0&54 & 135&1~  &  ~ & 12&49~  & ~ \\ 
         &  ~  & 3242.054~  ~  & 5.5~ \hspace{4pt}  & ~  & 11&60 & 0&41 & 96&3~  &  ~ & 8&90~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [54&52 & 3&22] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.479~$\pm$~0.003 & -25.6~$\pm$ & 0.3 & 24&78 & 1&60 & 180&1~$\pm$ & 7.6 & 15&95~$\pm$ & 0.67 \\ 
         &  ~  & 3383.701~$\pm$~0.003 & -5.9~$\pm$ & 0.3 & 30&38 & 1&43 & 139&7~$\pm$ & 8.6 & 12&38~$\pm$ & 0.76 \\ 
         &  ~  & 3383.830~$\pm$~0.003 & 5.5~$\pm$ & 0.3 & 18&43 & 1&16 & 101&0~$\pm$ & 5.2 & 8&95~$\pm$ & 0.46 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [79&51 & 2&59] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD106068 & \ion{Na}{1} & 3302.449~$\pm$~0.002 & 7.3~$\pm$ & 0.2 & 17&41 & 0&21 & 50&7~$\pm$ & 1.0 & 4&60~$\pm$ & 0.09 \\ 
         & \ion{Na}{1} & 3303.061~$\pm$~0.002 & 7.5~$\pm$ & 0.2 & 9&15 & 0&25 & 47&8~$\pm$ & 2.0 & 4&34~$\pm$ & 0.18 \\ 
         & \ion{Ti}{2} & 3072.779~  ~  & -20.0~ \hspace{4pt}  & ~  & 13&51 & 1&47 & 123&1~  &  ~ & 12&01~  & ~ \\ 
         &  ~  & 3072.879~  ~  & -10.2~ \hspace{4pt}  & ~  & 0&40 & 0&01 & 22&0~  &  ~ & 2&15~  & ~ \\ 
         &  ~  & 3072.915~  ~  & -6.7~ \hspace{4pt}  & ~  & 13&08 & 1&31 & 137&7~  &  ~ & 13&43~  & ~ \\ 
         &  ~  & 3073.030~  ~  & 4.5~ \hspace{4pt}  & ~  & 6&79 & 1&09 & 89&4~  &  ~ & 8&72~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [42&92 & 10&05] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.983~  ~  & -20.0~ \hspace{4pt}  & ~  & 9&21 & 1&33 & 129&4~  &  ~ & 12&01~  & ~ \\ 
         &  ~  & 3229.089~  ~  & -10.2~ \hspace{4pt}  & ~  & 0&24 & 0&00 & 23&2~  &  ~ & 2&15~  & ~ \\ 
         &  ~  & 3229.127~  ~  & -6.7~ \hspace{4pt}  & ~  & 7&65 & 1&06 & 144&7~  &  ~ & 13&43~  & ~ \\ 
         &  ~  & 3229.247~  ~  & 4.5~ \hspace{4pt}  & ~  & 7&20 & 0&84 & 93&9~  &  ~ & 8&72~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [29&09 & 6&33] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.777~  ~  & -20.0~ \hspace{4pt}  & ~  & 28&75 & 0&67 & 129&9~  &  ~ & 12&01~  & ~ \\ 
         &  ~  & 3241.884~  ~  & -10.2~ \hspace{4pt}  & ~  & 0&65 & 0&00 & 23&3~  &  ~ & 2&15~  & ~ \\ 
         &  ~  & 3241.921~  ~  & -6.7~ \hspace{4pt}  & ~  & 21&08 & 0&60 & 145&2~  &  ~ & 13&43~  & ~ \\ 
         &  ~  & 3242.043~  ~  & 4.5~ \hspace{4pt}  & ~  & 17&24 & 0&50 & 94&3~  &  ~ & 8&72~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [77&00 & 4&18] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.542~$\pm$~0.002 & -20.0~$\pm$ & 0.2 & 38&65 & 0&65 & 135&6~$\pm$ & 2.0 & 12&01~$\pm$ & 0.18 \\ 
         &  ~  & 3383.654~$\pm$~0.001 & -10.1~$\pm$ & 0.1 & 1&27 & 0&02 & 24&0~$\pm$ & 2.8 & 2&13~$\pm$ & 0.25 \\ 
         &  ~  & 3383.692~$\pm$~0.002 & -6.7~$\pm$ & 0.2 & 29&53 & 0&37 & 150&7~$\pm$ & 5.3 & 13&36~$\pm$ & 0.47 \\ 
         &  ~  & 3383.820~$\pm$~0.002 & 4.6~$\pm$ & 0.2 & 23&35 & 0&45 & 98&9~$\pm$ & 2.0 & 8&76~$\pm$ & 0.18 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [97&16 & 1&70] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH$^{+}$ & 3579.106~$\pm$~0.004 & 7.2~$\pm$ & 0.4 & 3&37 & 0&35 & 72&0~$\pm$ & 10.1 & 6&03~$\pm$ & 0.85 \\ 
HD109867 & \ion{Na}{1} & 3302.440~$\pm$~0.002 & 6.5~$\pm$ & 0.2 & 20&77 & 0&28 & 92&7~$\pm$ & 1.4 & 8&41~$\pm$ & 0.12 \\ 
         & \ion{Na}{1} & 3303.051~$\pm$~0.001 & 6.6~$\pm$ & 0.1 & 14&15 & 0&40 & 109&9~$\pm$ & 2.6 & 9&97~$\pm$ & 0.23 \\ 
         & \ion{Ti}{2} & 3072.505~  ~  & -46.7~ \hspace{4pt}  & ~  & 1&47 & 0&47 & 47&8~  &  ~ & 4&66~  & ~ \\ 
         &  ~  & 3072.624~  ~  & -35.1~ \hspace{4pt}  & ~  & 2&07 & 0&62 & 75&1~  &  ~ & 7&33~  & ~ \\ 
         &  ~  & 3072.785~  ~  & -19.4~ \hspace{4pt}  & ~  & 6&84 & 1&14 & 157&8~  &  ~ & 15&39~  & ~ \\ 
         &  ~  & 3072.885~  ~  & -9.6~ \hspace{4pt}  & ~  & 2&16 & 0&15 & 50&5~  &  ~ & 4&93~  & ~ \\ 
         &  ~  & 3073.003~  ~  & 1.9~ \hspace{4pt}  & ~  & 8&57 & 1&09 & 140&3~  &  ~ & 13&69~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [24&14 & 6&56] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.695~  ~  & -46.7~ \hspace{4pt}  & ~  & 11&63 & 14&99 & 50&2~  &  ~ & 4&66~  & ~ \\ 
         &  ~  & 3228.821~  ~  & -35.1~ \hspace{4pt}  & ~  & 0&84 & 0&00 & 79&0~  &  ~ & 7&33~  & ~ \\ 
         &  ~  & 3228.990~  ~  & -19.4~ \hspace{4pt}  & ~  & 1&77 & 0&05 & 165&8~  &  ~ & 15&39~  & ~ \\ 
         &  ~  & 3229.095~  ~  & -9.6~ \hspace{4pt}  & ~  & 0&65 & 0&09 & 53&1~  &  ~ & 4&93~  & ~ \\ 
         &  ~  & 3229.219~  ~  & 1.9~ \hspace{4pt}  & ~  & 4&59 & 0&51 & 147&5~  &  ~ & 13&69~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [6&58 & 1&66] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.488~  ~  & -46.7~ \hspace{4pt}  & ~  & 3&39 & 0&16 & 50&4~  &  ~ & 4&66~  & ~ \\ 
         &  ~  & 3241.614~  ~  & -35.1~ \hspace{4pt}  & ~  & 4&28 & 0&22 & 79&3~  &  ~ & 7&33~  & ~ \\ 
         &  ~  & 3241.784~  ~  & -19.4~ \hspace{4pt}  & ~  & 11&54 & 0&44 & 166&4~  &  ~ & 15&39~  & ~ \\ 
         &  ~  & 3241.890~  ~  & -9.6~ \hspace{4pt}  & ~  & 2&95 & 0&06 & 53&3~  &  ~ & 4&93~  & ~ \\ 
         &  ~  & 3242.014~  ~  & 1.9~ \hspace{4pt}  & ~  & 17&88 & 0&49 & 148&1~  &  ~ & 13&69~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [47&22 & 2&28] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.242~$\pm$~0.003 & -46.6~$\pm$ & 0.3 & 2&36 & 0&45 & 66&0~$\pm$ & 8.0 & 5&85~$\pm$ & 0.70 \\ 
         &  ~  & 3383.371~$\pm$~0.003 & -35.2~$\pm$ & 0.3 & 3&97 & 0&17 & 82&9~$\pm$ & 8.7 & 7&34~$\pm$ & 0.77 \\ 
         &  ~  & 3383.548~$\pm$~0.005 & -19.5~$\pm$ & 0.4 & 13&98 & 0&44 & 177&5~$\pm$ & 18.0 & 15&72~$\pm$ & 1.60 \\ 
         &  ~  & 3383.659~$\pm$~0.001 & -9.6~$\pm$ & 0.1 & 4&79 & 0&05 & 55&3~$\pm$ & 4.6 & 4&90~$\pm$ & 0.41 \\ 
         &  ~  & 3383.790~$\pm$~0.001 & 1.9~$\pm$ & 0.1 & 29&13 & 0&37 & 156&6~$\pm$ & 3.3 & 13&87~$\pm$ & 0.29 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [54&05 & 2&21] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD110432 & \ion{Na}{1} & 3302.441~$\pm$~0.002 & 6.6~$\pm$ & 0.2 & 39&36 & 0&21 & 70&0~$\pm$ & 0.4 & 6&35~$\pm$ & 0.04 \\ 
         & \ion{Na}{1} & 3303.055~$\pm$~0.002 & 7.0~$\pm$ & 0.2 & 24&33 & 0&10 & 62&4~$\pm$ & 0.3 & 5&66~$\pm$ & 0.03 \\ 
         & \ion{Ti}{2} & 3241.922~  ~  & -6.7~ \hspace{4pt}  & ~  & 2&18 & 0&23 & 98&2~  &  ~ & 9&08~  & ~ \\ 
         &  ~  & 3242.044~  ~  & 4.7~ \hspace{4pt}  & ~  & 4&41 & 0&16 & 82&4~  &  ~ & 7&62~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&43 & 0&88] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.692~$\pm$~0.005 & -6.7~$\pm$ & 0.4 & 3&78 & 0&19 & 102&6~$\pm$ & 11.6 & 9&09~$\pm$ & 1.03 \\ 
         &  ~  & 3383.821~$\pm$~0.002 & 4.7~$\pm$ & 0.2 & 7&33 & 0&18 & 86&6~$\pm$ & 4.4 & 7&67~$\pm$ & 0.39 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&75 & 0&68] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.226~$\pm$~0.001 & 7.3~$\pm$ & 0.1 & 5&54 & 0&18 & 82&4~$\pm$ & 3.5 & 7&86~$\pm$ & 0.33 \\ 
         & CH & 3627.489~$\pm$~0.016 & 7.1~$\pm$ & 1.3 & 0&59 & 0&26 & 115&4~$\pm$ & 39.9 & 9&54~$\pm$ & 3.30 \\ 
         & CH & 3633.376~$\pm$~0.009 & 7.1~$\pm$ & 0.7 & 0&61 & 0&14 & 66&6~$\pm$ & 21.5 & 5&49~$\pm$ & 1.77 \\ 
         & CH & 3636.320~$\pm$~0.012 & 8.1~$\pm$ & 1.0 & 0&99 & 0&34 & 115&9~$\pm$ & 28.0 & 9&56~$\pm$ & 2.31 \\ 
         & CH$^{+}$ & 3579.094~$\pm$~0.005 & 6.2~$\pm$ & 0.4 & 1&40 & 0&17 & 78&1~$\pm$ & 10.6 & 6&55~$\pm$ & 0.89 \\ 
HD112244 & \ion{Na}{1} & 3302.193~$\pm$~0.002 & -15.9~$\pm$ & 0.2 & 9&52 & 0&13 & 75&0~$\pm$ & 1.5 & 6&81~$\pm$ & 0.13 \\ 
         &  ~  & 3302.466~$\pm$~0.002 & 8.9~$\pm$ & 0.2 & 9&67 & 0&19 & 97&1~$\pm$ & 2.1 & 8&82~$\pm$ & 0.19 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [18&69 & 0&88] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.803~$\pm$~0.001 & -15.9~$\pm$ & 0.1 & 5&61 & 0&21 & 77&3~$\pm$ & 3.2 & 7&02~$\pm$ & 0.29 \\ 
         &  ~  & 3303.080~$\pm$~0.002 & 9.3~$\pm$ & 0.2 & 5&60 & 0&30 & 105&2~$\pm$ & 5.0 & 9&55~$\pm$ & 0.46 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [11&50 & 0&72] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.810~  ~  & -16.9~ \hspace{4pt}  & ~  & 2&45 & 0&33 & 80&4~  &  ~ & 7&84~  & ~ \\ 
         &  ~  & 3072.926~  ~  & -5.6~ \hspace{4pt}  & ~  & 3&14 & 0&30 & 87&0~  &  ~ & 8&49~  & ~ \\ 
         &  ~  & 3073.046~  ~  & 6.1~ \hspace{4pt}  & ~  & 3&14 & 0&27 & 73&6~  &  ~ & 7&18~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&29 & 1&94] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.017~  ~  & -16.9~ \hspace{4pt}  & ~  & 1&02 & 0&12 & 84&5~  &  ~ & 7&84~  & ~ \\ 
         &  ~  & 3229.139~  ~  & -5.6~ \hspace{4pt}  & ~  & 2&63 & 0&15 & 91&5~  &  ~ & 8&49~  & ~ \\ 
         &  ~  & 3229.264~  ~  & 6.1~ \hspace{4pt}  & ~  & 2&18 & 0&14 & 77&3~  &  ~ & 7&18~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&59 & 0&71] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.811~  ~  & -16.9~ \hspace{4pt}  & ~  & 4&74 & 0&15 & 84&8~  &  ~ & 7&84~  & ~ \\ 
         &  ~  & 3241.933~  ~  & -5.6~ \hspace{4pt}  & ~  & 6&72 & 0&14 & 91&8~  &  ~ & 8&49~  & ~ \\ 
         &  ~  & 3242.060~  ~  & 6.1~ \hspace{4pt}  & ~  & 7&89 & 0&13 & 77&7~  &  ~ & 7&18~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [19&48 & 0&74] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.577~$\pm$~0.003 & -16.9~$\pm$ & 0.2 & 7&57 & 0&39 & 89&1~$\pm$ & 6.5 & 7&90~$\pm$ & 0.58 \\ 
         &  ~  & 3383.705~$\pm$~0.002 & -5.6~$\pm$ & 0.2 & 11&53 & 0&27 & 95&7~$\pm$ & 6.2 & 8&48~$\pm$ & 0.55 \\ 
         &  ~  & 3383.837~$\pm$~0.001 & 6.1~$\pm$ & 0.1 & 13&61 & 0&31 & 81&3~$\pm$ & 2.8 & 7&21~$\pm$ & 0.25 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [33&62 & 1&51] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD112842 & \ion{Na}{1} & 3302.451~$\pm$~0.002 & 7.5~$\pm$ & 0.2 & 21&23 & 0&10 & 52&7~$\pm$ & 0.4 & 4&79~$\pm$ & 0.04 \\ 
         & \ion{Na}{1} & 3303.063~$\pm$~0.002 & 7.7~$\pm$ & 0.2 & 11&94 & 0&10 & 52&7~$\pm$ & 0.8 & 4&78~$\pm$ & 0.07 \\ 
         & \ion{Ti}{2} & 3072.601~  ~  & -37.4~ \hspace{4pt}  & ~  & 7&98 & 0&64 & 162&8~  &  ~ & 15&88~  & ~ \\ 
         &  ~  & 3072.804~  ~  & -17.5~ \hspace{4pt}  & ~  & 10&09 & 0&41 & 124&0~  &  ~ & 12&10~  & ~ \\ 
         &  ~  & 3072.952~  ~  & -3.1~ \hspace{4pt}  & ~  & 6&39 & 0&36 & 113&5~  &  ~ & 11&07~  & ~ \\ 
         &  ~  & 3073.037~  ~  & 5.1~ \hspace{4pt}  & ~  & 4&80 & 0&25 & 70&5~  &  ~ & 6&88~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [30&35 & 2&07] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.796~  ~  & -37.4~ \hspace{4pt}  & ~  & 2&59 & 0&54 & 171&1~  &  ~ & 15&88~  & ~ \\ 
         &  ~  & 3229.010~  ~  & -17.5~ \hspace{4pt}  & ~  & 4&34 & 0&34 & 130&3~  &  ~ & 12&10~  & ~ \\ 
         &  ~  & 3229.166~  ~  & -3.1~ \hspace{4pt}  & ~  & 3&94 & 0&27 & 119&2~  &  ~ & 11&07~  & ~ \\ 
         &  ~  & 3229.254~  ~  & 5.1~ \hspace{4pt}  & ~  & 2&76 & 0&19 & 74&1~  &  ~ & 6&88~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&65 & 1&62] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.589~  ~  & -37.4~ \hspace{4pt}  & ~  & 13&78 & 0&63 & 171&7~  &  ~ & 15&88~  & ~ \\ 
         &  ~  & 3241.805~  ~  & -17.5~ \hspace{4pt}  & ~  & 16&67 & 0&42 & 130&9~  &  ~ & 12&10~  & ~ \\ 
         &  ~  & 3241.961~  ~  & -3.1~ \hspace{4pt}  & ~  & 15&13 & 0&35 & 119&7~  &  ~ & 11&07~  & ~ \\ 
         &  ~  & 3242.049~  ~  & 5.1~ \hspace{4pt}  & ~  & 8&35 & 0&24 & 74&4~  &  ~ & 6&88~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [58&93 & 2&59] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.346~$\pm$~0.002 & -37.4~$\pm$ & 0.2 & 16&79 & 0&48 & 179&1~$\pm$ & 5.1 & 15&86~$\pm$ & 0.45 \\ 
         &  ~  & 3383.570~$\pm$~0.002 & -17.5~$\pm$ & 0.2 & 24&25 & 0&19 & 136&7~$\pm$ & 4.6 & 12&11~$\pm$ & 0.41 \\ 
         &  ~  & 3383.733~$\pm$~0.002 & -3.1~$\pm$ & 0.2 & 21&41 & 0&21 & 125&1~$\pm$ & 7.0 & 11&08~$\pm$ & 0.62 \\ 
         &  ~  & 3383.826~$\pm$~0.002 & 5.1~$\pm$ & 0.2 & 12&85 & 0&11 & 77&8~$\pm$ & 1.6 & 6&89~$\pm$ & 0.14 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [75&20 & 0&91] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.240~$\pm$~0.003 & 8.6~$\pm$ & 0.3 & 2&55 & 0&21 & 63&7~$\pm$ & 6.4 & 6&08~$\pm$ & 0.61 \\ 
         & CH & 3146.065~$\pm$~0.008 & 5.2~$\pm$ & 0.7 & 1&88 & 0&43 & 70&6~$\pm$ & 18.4 & 6&72~$\pm$ & 1.75 \\ 
         & CH$^{+}$ & 3579.120~$\pm$~0.004 & 8.4~$\pm$ & 0.4 & 1&32 & 0&12 & 72&9~$\pm$ & 10.4 & 6&11~$\pm$ & 0.87 \\ 
HD114213 & \ion{Fe}{1} & 3440.398~$\pm$~0.004 & -18.1~$\pm$ & 0.3 & 2&61 & 0&41 & 87&3~$\pm$ & 8.6 & 7&61~$\pm$ & 0.75 \\ 
         &  ~  & 3440.566~$\pm$~0.004 & -3.4~$\pm$ & 0.4 & 0&58 & 0&07 & 35&3~$\pm$ & 0.2 & 3&08~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [3&82 & 1&00] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.174~$\pm$~0.002 & -17.6~$\pm$ & 0.2 & 55&07 & 0&13 & 79&5~$\pm$ & 0.3 & 7&21~$\pm$ & 0.02 \\ 
         &  ~  & 3302.418~$\pm$~0.002 & 4.6~$\pm$ & 0.2 & 39&32 & 0&15 & 75&1~$\pm$ & 0.3 & 6&82~$\pm$ & 0.03 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [95&51 & 0&97] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.782~$\pm$~0.002 & -17.8~$\pm$ & 0.2 & 38&06 & 0&30 & 78&4~$\pm$ & 0.7 & 7&12~$\pm$ & 0.06 \\ 
         &  ~  & 3303.027~$\pm$~0.002 & 4.4~$\pm$ & 0.2 & 26&68 & 0&26 & 78&8~$\pm$ & 1.0 & 7&15~$\pm$ & 0.09 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [65&13 & 1&39] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3065.906~  ~  & -43.8~ \hspace{4pt}  & ~  & 2&11 & 1&12 & 95&6~  &  ~ & 9&35~  & ~ \\ 
         &  ~  & 3066.045~  ~  & -30.2~ \hspace{4pt}  & ~  & 3&23 & 0&83 & 66&9~  &  ~ & 6&54~  & ~ \\ 
         &  ~  & 3066.179~  ~  & -17.2~ \hspace{4pt}  & ~  & 5&78 & 1&77 & 140&4~  &  ~ & 13&73~  & ~ \\ 
         &  ~  & 3066.336~  ~  & -1.8~ \hspace{4pt}  & ~  & 2&96 & 0&92 & 86&6~  &  ~ & 8&47~  & ~ \\ 
         &  ~  & 3066.419~  ~  & 6.4~ \hspace{4pt}  & ~  & 2&08 & 0&97 & 81&9~  &  ~ & 8&01~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [16&71 & 9&27] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.535~  ~  & -43.8~ \hspace{4pt}  & ~  & 2&06 & 1&00 & 95&8~  &  ~ & 9&35~  & ~ \\ 
         &  ~  & 3072.675~  ~  & -30.2~ \hspace{4pt}  & ~  & 5&08 & 0&62 & 67&0~  &  ~ & 6&54~  & ~ \\ 
         &  ~  & 3072.808~  ~  & -17.2~ \hspace{4pt}  & ~  & 15&81 & 1&29 & 140&7~  &  ~ & 13&73~  & ~ \\ 
         &  ~  & 3072.966~  ~  & -1.8~ \hspace{4pt}  & ~  & 6&14 & 0&65 & 86&8~  &  ~ & 8&47~  & ~ \\ 
         &  ~  & 3073.049~  ~  & 6.4~ \hspace{4pt}  & ~  & 3&12 & 0&77 & 82&1~  &  ~ & 8&01~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [33&49 & 6&22] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.727~  ~  & -43.8~ \hspace{4pt}  & ~  & 1&10 & 0&08 & 100&7~  &  ~ & 9&35~  & ~ \\ 
         &  ~  & 3228.874~  ~  & -30.2~ \hspace{4pt}  & ~  & 3&30 & 0&20 & 70&5~  &  ~ & 6&54~  & ~ \\ 
         &  ~  & 3229.014~  ~  & -17.2~ \hspace{4pt}  & ~  & 9&73 & 0&41 & 147&9~  &  ~ & 13&73~  & ~ \\ 
         &  ~  & 3229.180~  ~  & -1.8~ \hspace{4pt}  & ~  & 2&88 & 0&20 & 91&2~  &  ~ & 8&47~  & ~ \\ 
         &  ~  & 3229.268~  ~  & 6.4~ \hspace{4pt}  & ~  & 2&95 & 0&23 & 86&3~  &  ~ & 8&01~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [19&94 & 2&56] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.520~  ~  & -43.8~ \hspace{4pt}  & ~  & 6&25 & 0&31 & 101&1~  &  ~ & 9&35~  & ~ \\ 
         &  ~  & 3241.668~  ~  & -30.2~ \hspace{4pt}  & ~  & 12&04 & 0&16 & 70&7~  &  ~ & 6&54~  & ~ \\ 
         &  ~  & 3241.808~  ~  & -17.2~ \hspace{4pt}  & ~  & 32&84 & 0&35 & 148&5~  &  ~ & 13&73~  & ~ \\ 
         &  ~  & 3241.975~  ~  & -1.8~ \hspace{4pt}  & ~  & 10&66 & 0&17 & 91&6~  &  ~ & 8&47~  & ~ \\ 
         &  ~  & 3242.063~  ~  & 6.4~ \hspace{4pt}  & ~  & 8&58 & 0&19 & 86&6~  &  ~ & 8&01~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [76&39 & 2&00] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.274~$\pm$~0.005 & -43.8~$\pm$ & 0.4 & 4&61 & 0&45 & 103&6~$\pm$ & 11.4 & 9&18~$\pm$ & 1.01 \\ 
         &  ~  & 3383.428~$\pm$~0.001 & -30.2~$\pm$ & 0.1 & 15&44 & 0&14 & 73&8~$\pm$ & 2.6 & 6&54~$\pm$ & 0.23 \\ 
         &  ~  & 3383.574~$\pm$~0.001 & -17.2~$\pm$ & 0.1 & 45&93 & 0&42 & 154&9~$\pm$ & 4.7 & 13&73~$\pm$ & 0.42 \\ 
         &  ~  & 3383.748~$\pm$~0.002 & -1.8~$\pm$ & 0.2 & 16&05 & 0&14 & 95&7~$\pm$ & 5.9 & 8&48~$\pm$ & 0.52 \\ 
         &  ~  & 3383.840~$\pm$~0.002 & 6.4~$\pm$ & 0.2 & 13&30 & 0&33 & 90&4~$\pm$ & 3.7 & 8&01~$\pm$ & 0.33 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [96&44 & 2&11] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.360~$\pm$~0.002 & -16.2~$\pm$ & 0.2 & 4&48 & 0&27 & 57&4~$\pm$ & 4.9 & 5&48~$\pm$ & 0.46 \\ 
         &  ~  & 3137.593~$\pm$~0.004 & 6.0~$\pm$ & 0.4 & 1&43 & 0&17 & 40&7~$\pm$ & 8.8 & 3&89~$\pm$ & 0.84 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&15 & 1&90] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3142.967~$\pm$~0.001 & -17.5~$\pm$ & 0.1 & 10&64 & 0&42 & 60&1~$\pm$ & 3.0 & 5&73~$\pm$ & 0.29 \\ 
         &  ~  & 3143.216~$\pm$~0.005 & 6.3~$\pm$ & 0.5 & 5&46 & 0&56 & 92&0~$\pm$ & 11.1 & 8&78~$\pm$ & 1.06 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&76 & 2&14] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3145.796~$\pm$~0.005 & -20.4~$\pm$ & 0.5 & 9&57 & 1&63 & 71&4~$\pm$ & 12.7 & 6&81~$\pm$ & 1.21 \\ 
         & CH & 3627.156~$\pm$~0.005 & -20.4~$\pm$ & 0.4 & 1&24 & 0&18 & 81&3~$\pm$ & 11.4 & 6&72~$\pm$ & 0.94 \\ 
         &  ~  & 3627.460~$\pm$~0.005 & 4.7~$\pm$ & 0.4 & 0&51 & 0&08 & 45&4~$\pm$ & 10.6 & 3&76~$\pm$ & 0.87 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [2&05 & 0&58] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3633.056~$\pm$~0.004 & -19.3~$\pm$ & 0.3 & 1&86 & 0&23 & 64&0~$\pm$ & 8.6 & 5&28~$\pm$ & 0.71 \\ 
         &  ~  & 3633.336~$\pm$~0.006 & 3.9~$\pm$ & 0.5 & 0&33 & 0&10 & 31&2~$\pm$ & 6.2 & 2&57~$\pm$ & 0.51 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [1&71 & 0&77] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3635.993~$\pm$~0.005 & -18.8~$\pm$ & 0.4 & 1&35 & 0&16 & 65&7~$\pm$ & 11.2 & 5&41~$\pm$ & 0.92 \\ 
         &  ~  & 3636.321~$\pm$~0.007 & 8.1~$\pm$ & 0.5 & 1&10 & 0&41 & 102&0~$\pm$ & 22.8 & 8&41~$\pm$ & 1.88 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [1&94 & 0&88] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CN & 3579.216~$\pm$~0.002 & -19.9~$\pm$ & 0.1 & 3&68 & 0&16 & 62&0~$\pm$ & 3.7 & 5&20~$\pm$ & 0.31 \\ 
         & CN & 3579.721~$\pm$~0.002 & -20.2~$\pm$ & 0.2 & 10&16 & 0&07 & 55&8~$\pm$ & 0.6 & 4&67~$\pm$ & 0.05 \\ 
         & CN & 3580.701~$\pm$~0.002 & -19.8~$\pm$ & 0.2 & 1&91 & 0&12 & 52&8~$\pm$ & 5.7 & 4&42~$\pm$ & 0.48 \\ 
         & NH & 3353.699~$\pm$~0.007 & -20.2~$\pm$ & 0.6 & 2&70 & 0&52 & 76&4~$\pm$ & 16.4 & 6&83~$\pm$ & 1.47 \\ 
         & NH & 3357.839~$\pm$~0.002 & -19.1~$\pm$ & 0.1 & 2&10 & 0&08 & 52&0~$\pm$ & 3.7 & 4&64~$\pm$ & 0.33 \\ 
         & OH & 3078.266~$\pm$~0.002 & -16.9~$\pm$ & 0.2 & 9&86 & 0&96 & 102&6~$\pm$ & 8.4 & 9&99~$\pm$ & 0.82 \\ 
         &  ~  & 3078.475~$\pm$~0.003 & 3.4~$\pm$ & 0.3 & 2&18 & 0&44 & 31&5~$\pm$ & 7.6 & 3&07~$\pm$ & 0.74 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&72 & 1&89] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & OH & 3081.461~$\pm$~0.004 & -19.8~$\pm$ & 0.4 & 8&30 & 0&87 & 81&0~$\pm$ & 9.5 & 7&88~$\pm$ & 0.92 \\ 
         &  ~  & 3081.668~$\pm$~0.008 & 0.3~$\pm$ & 0.7 & 4&29 & 0&73 & 79&3~$\pm$ & 17.9 & 7&71~$\pm$ & 1.74 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [12&22 & 2&57] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD115363 & \ion{Na}{1} & 3302.133~$\pm$~0.002 & -21.3~$\pm$ & 0.2 & 45&30 & 0&71 & 87&2~$\pm$ & 1.6 & 7&91~$\pm$ & 0.15 \\ 
         &  ~  & 3302.422~$\pm$~0.002 & 4.9~$\pm$ & 0.2 & 53&11 & 0&66 & 67&2~$\pm$ & 0.9 & 6&10~$\pm$ & 0.09 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [97&44 & 4&02] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.744~$\pm$~0.002 & -21.2~$\pm$ & 0.2 & 22&67 & 0&46 & 79&8~$\pm$ & 1.8 & 7&25~$\pm$ & 0.16 \\ 
         &  ~  & 3303.032~$\pm$~0.002 & 4.9~$\pm$ & 0.2 & 37&14 & 0&31 & 61&1~$\pm$ & 0.7 & 5&55~$\pm$ & 0.07 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [58&11 & 2&10] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.976~  ~  & -20.7~ \hspace{4pt}  & ~  & 13&73 & 1&52 & 112&4~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3229.215~  ~  & 1.5~ \hspace{4pt}  & ~  & 7&34 & 1&47 & 112&4~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [28&58 & 7&90] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.770~  ~  & -20.7~ \hspace{4pt}  & ~  & 35&44 & 0&72 & 112&8~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3242.010~  ~  & 1.5~ \hspace{4pt}  & ~  & 17&49 & 0&67 & 112&8~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [62&54 & 5&23] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.534~$\pm$~0.002 & -20.7~$\pm$ & 0.2 & 59&32 & 0&46 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
         &  ~  & 3383.785~$\pm$~0.002 & 1.5~$\pm$ & 0.2 & 30&88 & 0&43 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [113&64 & 3&25] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.599~$\pm$~0.016 & 6.5~$\pm$ & 1.6 & 12&22 & 5&28 & 247&4~$\pm$ & 40.2 & 23&64~$\pm$ & 3.84 \\ 
         & CH & 3143.214~$\pm$~0.004 & 6.1~$\pm$ & 0.4 & 7&87 & 1&37 & 75&6~$\pm$ & 10.2 & 7&21~$\pm$ & 0.97 \\ 
         & CH & 3146.044~$\pm$~0.006 & 3.3~$\pm$ & 0.5 & 4&84 & 0&88 & 51&8~$\pm$ & 13.2 & 4&94~$\pm$ & 1.26 \\ 
         & OH & 3081.721~$\pm$~0.005 & 5.6~$\pm$ & 0.5 & 5&64 & 0&71 & 41&8~$\pm$ & 10.8 & 4&07~$\pm$ & 1.05 \\ 
HD115842 & \ion{Na}{1} & 3302.207~$\pm$~0.002 & -14.6~$\pm$ & 0.2 & 28&04 & 0&18 & 51&8~$\pm$ & 1.3 & 4&70~$\pm$ & 0.12 \\ 
         &  ~  & 3302.264~$\pm$~0.002 & -9.5~$\pm$ & 0.2 & 34&08 & 0&14 & 53&7~$\pm$ & 1.2 & 4&88~$\pm$ & 0.11 \\ 
         &  ~  & 3302.423~$\pm$~0.001 & 5.0~$\pm$ & 0.1 & 9&77 & 0&35 & 81&7~$\pm$ & 3.5 & 7&42~$\pm$ & 0.32 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [69&66 & 1&90] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.818~$\pm$~0.002 & -14.6~$\pm$ & 0.2 & 18&72 & 0&15 & 51&3~$\pm$ & 1.3 & 4&66~$\pm$ & 0.12 \\ 
         &  ~  & 3302.875~$\pm$~0.002 & -9.3~$\pm$ & 0.2 & 25&88 & 0&05 & 50&1~$\pm$ & 0.9 & 4&55~$\pm$ & 0.08 \\ 
         &  ~  & 3303.029~$\pm$~0.002 & 4.7~$\pm$ & 0.2 & 8&22 & 0&33 & 109&7~$\pm$ & 4.6 & 9&96~$\pm$ & 0.42 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [52&95 & 1&09] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.814~  ~  & -16.6~ \hspace{4pt}  & ~  & 9&05 & 0&60 & 109&1~  &  ~ & 10&64~  & ~ \\ 
         &  ~  & 3072.878~  ~  & -10.3~ \hspace{4pt}  & ~  & 0&17 & 0&04 & 23&1~  &  ~ & 2&25~  & ~ \\ 
         &  ~  & 3072.946~  ~  & -3.7~ \hspace{4pt}  & ~  & 11&30 & 1&69 & 203&7~  &  ~ & 19&87~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [21&95 & 4&59] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.021~  ~  & -16.6~ \hspace{4pt}  & ~  & 1&84 & 0&33 & 114&6~  &  ~ & 10&64~  & ~ \\ 
         &  ~  & 3229.088~  ~  & -10.3~ \hspace{4pt}  & ~  & 0&47 & 0&02 & 24&2~  &  ~ & 2&25~  & ~ \\ 
         &  ~  & 3229.159~  ~  & -3.7~ \hspace{4pt}  & ~  & 7&13 & 0&88 & 214&0~  &  ~ & 19&87~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [9&45 & 1&81] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.815~  ~  & -16.6~ \hspace{4pt}  & ~  & 11&86 & 0&33 & 115&1~  &  ~ & 10&64~  & ~ \\ 
         &  ~  & 3241.882~  ~  & -10.3~ \hspace{4pt}  & ~  & 1&54 & 0&03 & 24&3~  &  ~ & 2&25~  & ~ \\ 
         &  ~  & 3241.954~  ~  & -3.7~ \hspace{4pt}  & ~  & 22&48 & 0&84 & 214&9~  &  ~ & 19&87~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [37&69 & 2&65] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.581~$\pm$~0.003 & -16.6~$\pm$ & 0.3 & 17&29 & 1&46 & 120&1~$\pm$ & 6.4 & 10&64~$\pm$ & 0.57 \\ 
         &  ~  & 3383.652~$\pm$~0.002 & -10.3~$\pm$ & 0.1 & 2&13 & 0&20 & 25&0~$\pm$ & 4.6 & 2&22~$\pm$ & 0.41 \\ 
         &  ~  & 3383.726~$\pm$~0.005 & -3.8~$\pm$ & 0.4 & 39&33 & 2&40 & 226&2~$\pm$ & 4.0 & 20&04~$\pm$ & 0.36 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [59&94 & 1&66] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.449~$\pm$~0.008 & -7.7~$\pm$ & 0.8 & 2&70 & 1&06 & 88&7~$\pm$ & 19.3 & 8&48~$\pm$ & 1.85 \\ 
         & CH & 3143.052~$\pm$~0.003 & -9.4~$\pm$ & 0.3 & 6&91 & 0&56 & 79&0~$\pm$ & 6.4 & 7&53~$\pm$ & 0.61 \\ 
         & CH & 3145.880~$\pm$~0.004 & -12.4~$\pm$ & 0.4 & 4&36 & 0&58 & 54&3~$\pm$ & 9.9 & 5&17~$\pm$ & 0.94 \\ 
         & CH & 3633.161~$\pm$~0.010 & -10.6~$\pm$ & 0.8 & 1&29 & 0&30 & 77&8~$\pm$ & 23.6 & 6&42~$\pm$ & 1.95 \\ 
         & CH & 3636.074~$\pm$~0.007 & -12.2~$\pm$ & 0.5 & 1&11 & 0&20 & 67&7~$\pm$ & 15.9 & 5&58~$\pm$ & 1.31 \\ 
HD136239 & \ion{Fe}{1} & 3440.124~$\pm$~0.015 & -42.0~$\pm$ & 1.3 & 1&65 & 0&76 & 82&6~$\pm$ & 18.5 & 7&20~$\pm$ & 1.61 \\ 
         &  ~  & 3440.376~$\pm$~0.018 & -20.0~$\pm$ & 1.6 & 0&74 & 0&18 & 47&1~$\pm$ & 0.2 & 4&10~$\pm$ & 0.02 \\ 
         &  ~  & 3440.447~$\pm$~0.005 & -13.9~$\pm$ & 0.4 & 3&12 & 0&34 & 56&6~$\pm$ & 11.9 & 4&93~$\pm$ & 1.04 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [6&74 & 3&69] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3301.818~$\pm$~0.006 & -49.9~$\pm$ & 0.5 & 19&79 & 4&15 & 63&6~$\pm$ & 13.0 & 5&77~$\pm$ & 1.18 \\ 
         &  ~  & 3302.143~$\pm$~0.010 & -20.4~$\pm$ & 0.9 & 12&49 & 3&62 & 53&2~$\pm$ & 3.0 & 4&83~$\pm$ & 0.27 \\ 
         &  ~  & 3302.211~$\pm$~0.004 & -14.3~$\pm$ & 0.3 & 44&08 & 3&16 & 63&9~$\pm$ & 8.6 & 5&80~$\pm$ & 0.78 \\ 
         &  ~  & 3302.327~$\pm$~0.015 & -3.8~$\pm$ & 1.4 & 10&06 & 3&96 & 68&7~$\pm$ & 32.3 & 6&24~$\pm$ & 2.93 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [83&32 & 27&24] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.415~$\pm$~0.003 & -51.1~$\pm$ & 0.2 & 13&89 & 3&57 & 84&8~$\pm$ & 5.5 & 7&70~$\pm$ & 0.50 \\ 
         &  ~  & 3302.753~$\pm$~0.003 & -20.5~$\pm$ & 0.3 & 5&98 & 0&26 & 47&1~$\pm$ & 0.2 & 4&27~$\pm$ & 0.02 \\ 
         &  ~  & 3302.821~$\pm$~0.002 & -14.2~$\pm$ & 0.2 & 31&65 & 0&47 & 60&1~$\pm$ & 2.2 & 5&46~$\pm$ & 0.20 \\ 
         &  ~  & 3302.938~$\pm$~0.006 & -3.7~$\pm$ & 0.6 & 3&93 & 0&53 & 64&0~$\pm$ & 14.7 & 5&80~$\pm$ & 1.33 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [50&75 & 4&94] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.469~  ~  & -50.2~ \hspace{4pt}  & ~  & 16&48 & 4&43 & 160&2~  &  ~ & 15&63~  & ~ \\ 
         &  ~  & 3072.657~  ~  & -31.9~ \hspace{4pt}  & ~  & 11&96 & 2&58 & 131&8~  &  ~ & 12&86~  & ~ \\ 
         &  ~  & 3072.806~  ~  & -17.4~ \hspace{4pt}  & ~  & 14&18 & 2&59 & 132&5~  &  ~ & 12&93~  & ~ \\ 
         &  ~  & 3072.976~  ~  & -0.8~ \hspace{4pt}  & ~  & 7&96 & 2&66 & 116&4~  &  ~ & 11&35~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [62&39 & 24&06] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.451~  ~  & -50.2~ \hspace{4pt}  & ~  & 33&91 & 1&00 & 169&0~  &  ~ & 15&63~  & ~ \\ 
         &  ~  & 3241.649~  ~  & -31.9~ \hspace{4pt}  & ~  & 20&08 & 0&67 & 139&1~  &  ~ & 12&86~  & ~ \\ 
         &  ~  & 3241.806~  ~  & -17.4~ \hspace{4pt}  & ~  & 27&05 & 0&79 & 139&8~  &  ~ & 12&93~  & ~ \\ 
         &  ~  & 3241.985~  ~  & -0.8~ \hspace{4pt}  & ~  & 10&25 & 0&93 & 122&7~  &  ~ & 11&35~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [103&02 & 4&48] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.202~$\pm$~0.003 & -50.1~$\pm$ & 0.2 & 51&18 & 2&70 & 179&0~$\pm$ & 6.0 & 15&86~$\pm$ & 0.54 \\ 
         &  ~  & 3383.408~$\pm$~0.004 & -31.9~$\pm$ & 0.4 & 32&07 & 1&04 & 143&8~$\pm$ & 12.7 & 12&74~$\pm$ & 1.12 \\ 
         &  ~  & 3383.571~$\pm$~0.004 & -17.5~$\pm$ & 0.3 & 45&77 & 0&88 & 146&3~$\pm$ & 7.2 & 12&96~$\pm$ & 0.63 \\ 
         &  ~  & 3383.759~$\pm$~0.002 & -0.8~$\pm$ & 0.2 & 20&38 & 0&94 & 128&0~$\pm$ & 6.4 & 11&34~$\pm$ & 0.57 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [154&92 & 4&59] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CN & 3579.775~$\pm$~0.006 & -15.7~$\pm$ & 0.5 & 1&70 & 0&34 & 53&8~$\pm$ & 14.0 & 4&50~$\pm$ & 1.17 \\ 
HD142758 & \ion{Na}{1} & 3301.897~$\pm$~0.002 & -42.7~$\pm$ & 0.2 & 4&94 & 0&29 & 45&1~$\pm$ & 4.2 & 4&10~$\pm$ & 0.38 \\ 
         &  ~  & 3302.254~$\pm$~0.002 & -10.3~$\pm$ & 0.2 & 15&17 & 0&45 & 54&3~$\pm$ & 1.8 & 4&93~$\pm$ & 0.16 \\ 
         &  ~  & 3302.412~$\pm$~0.002 & 4.0~$\pm$ & 0.2 & 7&27 & 0&52 & 60&7~$\pm$ & 4.4 & 5&51~$\pm$ & 0.40 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [27&24 & 2&89] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.499~$\pm$~0.002 & -43.5~$\pm$ & 0.2 & 3&38 & 0&21 & 47&1~$\pm$ & 0.2 & 4&27~$\pm$ & 0.02 \\ 
         &  ~  & 3302.866~$\pm$~0.002 & -10.2~$\pm$ & 0.2 & 9&13 & 0&24 & 55&2~$\pm$ & 1.9 & 5&01~$\pm$ & 0.17 \\ 
         &  ~  & 3303.025~$\pm$~0.002 & 4.3~$\pm$ & 0.2 & 4&02 & 0&30 & 59&4~$\pm$ & 4.8 & 5&39~$\pm$ & 0.44 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [19&73 & 1&51] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.452~  ~  & -51.9~ \hspace{4pt}  & ~  & 10&26 & 1&79 & 187&2~  &  ~ & 18&26~  & ~ \\ 
         &  ~  & 3072.549~  ~  & -42.4~ \hspace{4pt}  & ~  & 0&06 & 0&03 & 42&6~  &  ~ & 4&16~  & ~ \\ 
         &  ~  & 3072.673~  ~  & -30.3~ \hspace{4pt}  & ~  & 21&52 & 1&34 & 192&4~  &  ~ & 18&77~  & ~ \\ 
         &  ~  & 3072.836~  ~  & -14.4~ \hspace{4pt}  & ~  & 11&67 & 0&94 & 116&2~  &  ~ & 11&34~  & ~ \\ 
         &  ~  & 3072.999~  ~  & 1.5~ \hspace{4pt}  & ~  & 3&08 & 0&82 & 72&9~  &  ~ & 7&11~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [58&51 & 7&23] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.640~  ~  & -51.9~ \hspace{4pt}  & ~  & 7&20 & 0&95 & 196&7~  &  ~ & 18&26~  & ~ \\ 
         &  ~  & 3228.742~  ~  & -42.4~ \hspace{4pt}  & ~  & 0&38 & 0&01 & 44&8~  &  ~ & 4&16~  & ~ \\ 
         &  ~  & 3228.872~  ~  & -30.3~ \hspace{4pt}  & ~  & 14&08 & 0&68 & 202&2~  &  ~ & 18&77~  & ~ \\ 
         &  ~  & 3229.043~  ~  & -14.4~ \hspace{4pt}  & ~  & 8&11 & 0&43 & 122&2~  &  ~ & 11&34~  & ~ \\ 
         &  ~  & 3229.215~  ~  & 1.5~ \hspace{4pt}  & ~  & 2&74 & 0&36 & 76&6~  &  ~ & 7&11~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [35&89 & 3&68] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.433~  ~  & -51.9~ \hspace{4pt}  & ~  & 20&24 & 1&02 & 197&5~  &  ~ & 18&26~  & ~ \\ 
         &  ~  & 3241.536~  ~  & -42.4~ \hspace{4pt}  & ~  & 2&05 & 0&02 & 45&0~  &  ~ & 4&16~  & ~ \\ 
         &  ~  & 3241.666~  ~  & -30.3~ \hspace{4pt}  & ~  & 34&95 & 0&78 & 203&0~  &  ~ & 18&77~  & ~ \\ 
         &  ~  & 3241.838~  ~  & -14.4~ \hspace{4pt}  & ~  & 23&25 & 0&58 & 122&6~  &  ~ & 11&34~  & ~ \\ 
         &  ~  & 3242.010~  ~  & 1.5~ \hspace{4pt}  & ~  & 5&84 & 0&53 & 76&9~  &  ~ & 7&11~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [91&96 & 3&11] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.183~$\pm$~0.002 & -51.9~$\pm$ & 0.2 & 36&98 & 0&89 & 206&9~$\pm$ & 3.7 & 18&33~$\pm$ & 0.33 \\ 
         &  ~  & 3383.290~$\pm$~0.001 & -42.4~$\pm$ & 0.1 & 3&66 & 0&08 & 47&1~$\pm$ & 0.7 & 4&17~$\pm$ & 0.06 \\ 
         &  ~  & 3383.426~$\pm$~0.002 & -30.3~$\pm$ & 0.2 & 63&74 & 0&26 & 212&0~$\pm$ & 0.2 & 18&78~$\pm$ & 0.02 \\ 
         &  ~  & 3383.605~$\pm$~0.002 & -14.4~$\pm$ & 0.2 & 39&37 & 0&25 & 127&9~$\pm$ & 1.9 & 11&33~$\pm$ & 0.17 \\ 
         &  ~  & 3383.785~$\pm$~0.001 & 1.5~$\pm$ & 0.1 & 9&98 & 0&22 & 80&1~$\pm$ & 2.7 & 7&09~$\pm$ & 0.24 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [155&38 & 1&53] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.031~$\pm$~0.004 & -11.3~$\pm$ & 0.4 & 1&88 & 0&22 & 38&8~$\pm$ & 8.8 & 3&70~$\pm$ & 0.84 \\ 
HD143448 & \ion{Na}{1} & 3302.403~$\pm$~0.002 & 3.2~$\pm$ & 0.2 & 5&56 & 0&30 & 79&3~$\pm$ & 5.0 & 7&20~$\pm$ & 0.45 \\ 
         & \ion{Na}{1} & 3303.018~$\pm$~0.002 & 3.6~$\pm$ & 0.2 & 4&00 & 0&35 & 71&5~$\pm$ & 5.8 & 6&49~$\pm$ & 0.53 \\ 
         & \ion{Ti}{2} & 3242.010~$\pm$~0.002 & 1.5~$\pm$ & 0.2 & 8&77 & 0&49 & 102&5~$\pm$ & 5.7 & 9&48~$\pm$ & 0.53 \\ 
         & \ion{Ti}{2} & 3383.781~$\pm$~0.001 & 1.2~$\pm$ & 0.1 & 12&69 & 0&39 & 95&9~$\pm$ & 3.1 & 8&50~$\pm$ & 0.27 \\ 
HD147701 & \ion{Cr}{1} & 3578.592~$\pm$~0.003 & -7.6~$\pm$ & 0.3 & 1&94 & 0&38 & 109&6~$\pm$ & 7.4 & 9&18~$\pm$ & 0.62 \\ 
         & \ion{Fe}{1} & 3440.536~$\pm$~0.002 & -6.1~$\pm$ & 0.2 & 7&30 & 0&18 & 61&4~$\pm$ & 2.1 & 5&35~$\pm$ & 0.19 \\ 
         & \ion{Fe}{1} & 3679.841~$\pm$~0.002 & -5.9~$\pm$ & 0.1 & 2&08 & 0&07 & 85&9~$\pm$ & 4.1 & 7&00~$\pm$ & 0.34 \\ 
         & \ion{Na}{1} & 3302.301~$\pm$~0.002 & -6.0~$\pm$ & 0.2 & 43&11 & 0&22 & 62&9~$\pm$ & 0.5 & 5&71~$\pm$ & 0.04 \\ 
         & \ion{Na}{1} & 3302.911~$\pm$~0.002 & -6.1~$\pm$ & 0.2 & 36&34 & 0&19 & 62&3~$\pm$ & 0.5 & 5&65~$\pm$ & 0.05 \\ 
         & \ion{Ti}{2} & 3072.721~  ~  & -25.6~ \hspace{4pt}  & ~  & 3&17 & 0&91 & 213&4~  &  ~ & 20&82~  & ~ \\ 
         &  ~  & 3072.902~  ~  & -8.0~ \hspace{4pt}  & ~  & 3&63 & 0&26 & 79&3~  &  ~ & 7&74~  & ~ \\ 
         &  ~  & 3073.055~  ~  & 6.9~ \hspace{4pt}  & ~  & 4&80 & 1&16 & 192&3~  &  ~ & 18&76~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [11&67 & 2&95] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.717~  ~  & -25.6~ \hspace{4pt}  & ~  & 7&37 & 0&64 & 225&2~  &  ~ & 20&82~  & ~ \\ 
         &  ~  & 3241.907~  ~  & -8.0~ \hspace{4pt}  & ~  & 4&91 & 0&11 & 83&7~  &  ~ & 7&74~  & ~ \\ 
         &  ~  & 3242.069~  ~  & 6.9~ \hspace{4pt}  & ~  & 3&56 & 0&52 & 202&9~  &  ~ & 18&76~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&98 & 1&28] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.479~$\pm$~0.003 & -25.6~$\pm$ & 0.3 & 8&37 & 0&46 & 235&4~$\pm$ & 0.8 & 20&86~$\pm$ & 0.07 \\ 
         &  ~  & 3383.678~$\pm$~0.002 & -8.0~$\pm$ & 0.2 & 6&61 & 0&10 & 87&5~$\pm$ & 5.3 & 7&75~$\pm$ & 0.47 \\ 
         &  ~  & 3383.846~$\pm$~0.013 & 6.9~$\pm$ & 1.1 & 4&97 & 0&56 & 208&0~$\pm$ & 25.9 & 18&43~$\pm$ & 2.29 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [20&13 & 1&63] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.494~$\pm$~0.002 & -3.5~$\pm$ & 0.2 & 3&71 & 0&22 & 49&3~$\pm$ & 5.2 & 4&71~$\pm$ & 0.50 \\ 
         & CH & 3143.104~$\pm$~0.002 & -4.4~$\pm$ & 0.2 & 13&52 & 0&26 & 61&0~$\pm$ & 2.0 & 5&82~$\pm$ & 0.19 \\ 
         & CH & 3145.932~$\pm$~0.005 & -7.4~$\pm$ & 0.5 & 9&72 & 1&25 & 66&2~$\pm$ & 12.4 & 6&31~$\pm$ & 1.18 \\ 
         & CH & 3627.345~$\pm$~0.005 & -4.8~$\pm$ & 0.5 & 1&46 & 0&14 & 84&4~$\pm$ & 12.8 & 6&98~$\pm$ & 1.06 \\ 
         & CH & 3633.217~$\pm$~0.003 & -6.0~$\pm$ & 0.3 & 2&47 & 0&14 & 67&8~$\pm$ & 7.4 & 5&59~$\pm$ & 0.61 \\ 
         & CH & 3636.148~$\pm$~0.002 & -6.1~$\pm$ & 0.2 & 1&43 & 0&08 & 49&1~$\pm$ & 5.8 & 4&05~$\pm$ & 0.48 \\ 
         & CH$^{+}$ & 3578.949~$\pm$~0.025 & -5.9~$\pm$ & 2.1 & 1&35 & 0&41 & 68&3~$\pm$ & 34.7 & 5&72~$\pm$ & 2.90 \\ 
         & CN & 3579.398~$\pm$~0.010 & -4.6~$\pm$ & 0.8 & 2&26 & 0&40 & 99&8~$\pm$ & 23.5 & 8&36~$\pm$ & 1.97 \\ 
         & CN & 3579.891~$\pm$~0.002 & -6.0~$\pm$ & 0.2 & 3&86 & 0&19 & 56&0~$\pm$ & 5.1 & 4&69~$\pm$ & 0.43 \\ 
HD147889 & \ion{Cr}{1} & 3578.594~$\pm$~0.002 & -7.5~$\pm$ & 0.2 & 2&74 & 0&15 & 81&9~$\pm$ & 5.4 & 6&86~$\pm$ & 0.45 \\ 
         & \ion{Cr}{1} & 3593.395~$\pm$~0.003 & -7.3~$\pm$ & 0.2 & 0&74 & 0&05 & 43&6~$\pm$ & 6.3 & 3&64~$\pm$ & 0.53 \\ 
         & \ion{Fe}{1} & 3440.525~$\pm$~0.002 & -7.0~$\pm$ & 0.2 & 9&58 & 0&13 & 52&4~$\pm$ & 1.1 & 4&56~$\pm$ & 0.10 \\ 
         & \ion{Fe}{1} & 3679.826~$\pm$~0.003 & -7.1~$\pm$ & 0.2 & 1&27 & 0&08 & 45&7~$\pm$ & 6.2 & 3&72~$\pm$ & 0.51 \\ 
         & \ion{Na}{1} & 3302.291~$\pm$~0.002 & -6.9~$\pm$ & 0.2 & 37&39 & 0&16 & 60&9~$\pm$ & 0.4 & 5&53~$\pm$ & 0.04 \\ 
         & \ion{Na}{1} & 3302.903~$\pm$~0.002 & -6.8~$\pm$ & 0.2 & 32&74 & 0&15 & 55&5~$\pm$ & 0.4 & 5&03~$\pm$ & 0.04 \\ 
         & \ion{Ti}{2} & 3228.869~  ~  & -30.6~ \hspace{4pt}  & ~  & 0&13 & 0&13 & 93&6~  &  ~ & 8&69~  & ~ \\ 
         &  ~  & 3228.993~  ~  & -19.1~ \hspace{4pt}  & ~  & 0&42 & 0&16 & 85&2~  &  ~ & 7&91~  & ~ \\ 
         &  ~  & 3229.111~  ~  & -8.2~ \hspace{4pt}  & ~  & 1&00 & 0&10 & 50&1~  &  ~ & 4&65~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [1&15 & 0&64] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.663~  ~  & -30.6~ \hspace{4pt}  & ~  & 1&78 & 0&29 & 94&0~  &  ~ & 8&69~  & ~ \\ 
         &  ~  & 3241.787~  ~  & -19.1~ \hspace{4pt}  & ~  & 2&05 & 0&23 & 85&5~  &  ~ & 7&91~  & ~ \\ 
         &  ~  & 3241.905~  ~  & -8.2~ \hspace{4pt}  & ~  & 3&20 & 0&15 & 50&3~  &  ~ & 4&65~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&88 & 1&36] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.422~$\pm$~0.004 & -30.7~$\pm$ & 0.4 & 3&31 & 0&30 & 99&6~$\pm$ & 10.3 & 8&82~$\pm$ & 0.91 \\ 
         &  ~  & 3383.552~$\pm$~0.006 & -19.1~$\pm$ & 0.5 & 2&04 & 0&11 & 89&3~$\pm$ & 14.9 & 7&91~$\pm$ & 1.32 \\ 
         &  ~  & 3383.675~$\pm$~0.002 & -8.2~$\pm$ & 0.2 & 5&03 & 0&10 & 52&6~$\pm$ & 2.0 & 4&66~$\pm$ & 0.17 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&70 & 0&65] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.485~$\pm$~0.002 & -4.3~$\pm$ & 0.2 & 10&80 & 0&24 & 48&6~$\pm$ & 1.7 & 4&65~$\pm$ & 0.16 \\ 
         & CH & 3143.089~$\pm$~0.002 & -5.8~$\pm$ & 0.2 & 22&48 & 0&20 & 52&5~$\pm$ & 0.7 & 5&01~$\pm$ & 0.06 \\ 
         & CH & 3145.920~$\pm$~0.004 & -8.6~$\pm$ & 0.4 & 16&11 & 2&07 & 52&2~$\pm$ & 9.3 & 4&97~$\pm$ & 0.89 \\ 
         & CH & 3627.312~$\pm$~0.001 & -7.5~$\pm$ & 0.1 & 2&38 & 0&07 & 60&8~$\pm$ & 2.6 & 5&02~$\pm$ & 0.22 \\ 
         & CH & 3633.201~$\pm$~0.001 & -7.3~$\pm$ & 0.1 & 6&63 & 0&20 & 69&2~$\pm$ & 2.7 & 5&71~$\pm$ & 0.22 \\ 
         & CH & 3636.134~$\pm$~0.002 & -7.3~$\pm$ & 0.2 & 3&39 & 0&05 & 52&0~$\pm$ & 1.5 & 4&29~$\pm$ & 0.12 \\ 
         & CH$^{+}$ & 3446.982~$\pm$~0.009 & -8.1~$\pm$ & 0.8 & 1&69 & 0&29 & 95&5~$\pm$ & 20.8 & 8&30~$\pm$ & 1.81 \\ 
         & CH$^{+}$ & 3578.933~$\pm$~0.008 & -7.2~$\pm$ & 0.7 & 3&03 & 0&63 & 82&8~$\pm$ & 19.7 & 6&94~$\pm$ & 1.65 \\ 
         & CN & 3579.365~$\pm$~0.009 & -7.4~$\pm$ & 0.7 & 1&35 & 0&32 & 48&7~$\pm$ & 19.4 & 4&08~$\pm$ & 1.62 \\ 
         & CN & 3579.871~$\pm$~0.003 & -7.7~$\pm$ & 0.2 & 4&73 & 0&34 & 61&6~$\pm$ & 6.7 & 5&16~$\pm$ & 0.56 \\ 
         & NH & 3353.846~$\pm$~0.007 & -6.9~$\pm$ & 0.6 & 2&12 & 0&43 & 82&7~$\pm$ & 17.2 & 7&39~$\pm$ & 1.54 \\ 
         & NH & 3357.971~$\pm$~0.002 & -7.3~$\pm$ & 0.2 & 1&98 & 0&15 & 47&3~$\pm$ & 5.9 & 4&22~$\pm$ & 0.53 \\ 
         & OH & 3071.979~$\pm$~0.005 & -3.0~$\pm$ & 0.5 & 6&31 & 0&71 & 90&2~$\pm$ & 11.2 & 8&80~$\pm$ & 1.09 \\ 
         & OH & 3078.375~$\pm$~0.002 & -6.3~$\pm$ & 0.2 & 12&19 & 0&45 & 69&8~$\pm$ & 3.8 & 6&79~$\pm$ & 0.37 \\ 
         & OH & 3081.594~$\pm$~0.001 & -6.8~$\pm$ & 0.1 & 5&38 & 0&20 & 41&7~$\pm$ & 3.2 & 4&06~$\pm$ & 0.31 \\ 
HD147933 & \ion{Cr}{1} & 3578.575~$\pm$~0.001 & -9.1~$\pm$ & 0.1 & 2&23 & 0&06 & 114&8~$\pm$ & 3.5 & 9&62~$\pm$ & 0.29 \\ 
         & \ion{Fe}{1} & 3440.518~$\pm$~0.002 & -7.6~$\pm$ & 0.2 & 6&31 & 0&14 & 57&0~$\pm$ & 2.1 & 4&97~$\pm$ & 0.19 \\ 
         & \ion{Fe}{1} & 3679.817~$\pm$~0.002 & -7.8~$\pm$ & 0.1 & 0&93 & 0&04 & 48&0~$\pm$ & 3.7 & 3&91~$\pm$ & 0.30 \\ 
         & \ion{Na}{1} & 3302.281~$\pm$~0.002 & -7.9~$\pm$ & 0.2 & 35&03 & 0&13 & 55&5~$\pm$ & 0.3 & 5&04~$\pm$ & 0.03 \\ 
         & \ion{Na}{1} & 3302.892~$\pm$~0.002 & -7.8~$\pm$ & 0.2 & 26&29 & 0&07 & 51&2~$\pm$ & 0.3 & 4&64~$\pm$ & 0.02 \\ 
         & \ion{Ti}{2} & 3072.688~  ~  & -28.8~ \hspace{4pt}  & ~  & 1&26 & 0&36 & 77&5~  &  ~ & 7&56~  & ~ \\ 
         &  ~  & 3072.788~  ~  & -19.1~ \hspace{4pt}  & ~  & 1&26 & 0&44 & 106&9~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3072.889~  ~  & -9.3~ \hspace{4pt}  & ~  & 3&21 & 0&26 & 47&2~  &  ~ & 4&60~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [8&77 & 3&59] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.888~  ~  & -28.8~ \hspace{4pt}  & ~  & 0&50 & 0&08 & 81&4~  &  ~ & 7&56~  & ~ \\ 
         &  ~  & 3228.993~  ~  & -19.1~ \hspace{4pt}  & ~  & 0&73 & 0&14 & 112&4~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3229.099~  ~  & -9.3~ \hspace{4pt}  & ~  & 1&76 & 0&10 & 49&6~  &  ~ & 4&60~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&81 & 1&42] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.682~  ~  & -28.8~ \hspace{4pt}  & ~  & 1&07 & 0&14 & 81&8~  &  ~ & 7&56~  & ~ \\ 
         &  ~  & 3241.787~  ~  & -19.1~ \hspace{4pt}  & ~  & 2&96 & 0&17 & 112&8~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3241.894~  ~  & -9.3~ \hspace{4pt}  & ~  & 5&65 & 0&08 & 49&7~  &  ~ & 4&60~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&24 & 1&45] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.430~$\pm$~0.004 & -30.0~$\pm$ & 0.4 & 2&62 & 0&22 & 83&2~$\pm$ & 9.5 & 7&37~$\pm$ & 0.84 \\ 
         &  ~  & 3383.550~$\pm$~0.007 & -19.3~$\pm$ & 0.6 & 3&16 & 0&13 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
         &  ~  & 3383.663~$\pm$~0.002 & -9.3~$\pm$ & 0.2 & 8&70 & 0&07 & 50&7~$\pm$ & 1.2 & 4&49~$\pm$ & 0.10 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&16 & 1&21] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.477~$\pm$~0.003 & -5.1~$\pm$ & 0.2 & 3&14 & 0&28 & 61&9~$\pm$ & 6.0 & 5&91~$\pm$ & 0.57 \\ 
         & CH & 3143.081~$\pm$~0.002 & -6.6~$\pm$ & 0.2 & 5&69 & 0&12 & 42&3~$\pm$ & 1.7 & 4&03~$\pm$ & 0.17 \\ 
         & CH & 3145.909~$\pm$~0.004 & -9.6~$\pm$ & 0.4 & 5&33 & 0&75 & 57&1~$\pm$ & 10.4 & 5&44~$\pm$ & 0.99 \\ 
         & CH & 3627.307~$\pm$~0.006 & -7.9~$\pm$ & 0.5 & 0&62 & 0&11 & 66&5~$\pm$ & 13.8 & 5&49~$\pm$ & 1.14 \\ 
         & CH & 3633.188~$\pm$~0.003 & -8.3~$\pm$ & 0.3 & 1&23 & 0&09 & 53&2~$\pm$ & 7.2 & 4&39~$\pm$ & 0.60 \\ 
         & CH & 3636.127~$\pm$~0.005 & -7.8~$\pm$ & 0.4 & 0&63 & 0&07 & 51&3~$\pm$ & 11.9 & 4&23~$\pm$ & 0.98 \\ 
         & CH$^{+}$ & 3578.929~$\pm$~0.012 & -7.6~$\pm$ & 1.0 & 1&71 & 0&41 & 99&5~$\pm$ & 29.0 & 8&33~$\pm$ & 2.43 \\ 
         & OH & 3078.367~$\pm$~0.004 & -7.1~$\pm$ & 0.4 & 3&63 & 0&27 & 82&4~$\pm$ & 8.9 & 8&02~$\pm$ & 0.87 \\ 
         & OH & 3081.583~$\pm$~0.005 & -7.9~$\pm$ & 0.4 & 2&02 & 0&31 & 64&1~$\pm$ & 10.7 & 6&24~$\pm$ & 1.04 \\ 
HD148184 & \ion{Fe}{1} & 3440.480~$\pm$~0.001 & -10.9~$\pm$ & 0.1 & 2&80 & 0&09 & 50&3~$\pm$ & 2.7 & 4&39~$\pm$ & 0.23 \\ 
         & \ion{Na}{1} & 3302.251~$\pm$~0.002 & -10.7~$\pm$ & 0.2 & 33&04 & 0&11 & 55&6~$\pm$ & 0.3 & 5&05~$\pm$ & 0.03 \\ 
         & \ion{Na}{1} & 3302.860~$\pm$~0.002 & -10.8~$\pm$ & 0.2 & 24&84 & 0&07 & 51&1~$\pm$ & 0.3 & 4&64~$\pm$ & 0.03 \\ 
         & \ion{Ti}{2} & 3228.916~  ~  & -26.3~ \hspace{4pt}  & ~  & 2&53 & 0&17 & 112&4~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3229.079~  ~  & -11.1~ \hspace{4pt}  & ~  & 0&46 & 0&00 & 87&8~  &  ~ & 8&15~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [2&62 & 0&37] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.710~  ~  & -26.3~ \hspace{4pt}  & ~  & 7&13 & 0&20 & 112&8~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3241.874~  ~  & -11.1~ \hspace{4pt}  & ~  & 1&63 & 0&17 & 88&1~  &  ~ & 8&15~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&26 & 0&64] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.471~$\pm$~0.001 & -26.3~$\pm$ & 0.1 & 10&96 & 0&18 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
         &  ~  & 3383.642~$\pm$~0.005 & -11.1~$\pm$ & 0.5 & 1&96 & 0&28 & 96&0~$\pm$ & 12.8 & 8&50~$\pm$ & 1.14 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&18 & 0&51] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.442~$\pm$~0.002 & -8.4~$\pm$ & 0.2 & 3&85 & 0&21 & 50&6~$\pm$ & 4.3 & 4&84~$\pm$ & 0.41 \\ 
         & CH & 3143.048~$\pm$~0.002 & -9.7~$\pm$ & 0.2 & 9&79 & 0&17 & 52&5~$\pm$ & 1.5 & 5&01~$\pm$ & 0.14 \\ 
         & CH & 3145.878~$\pm$~0.005 & -12.6~$\pm$ & 0.4 & 7&58 & 1&34 & 54&3~$\pm$ & 10.6 & 5&17~$\pm$ & 1.01 \\ 
         & CH & 3627.264~$\pm$~0.004 & -11.5~$\pm$ & 0.3 & 0&75 & 0&08 & 45&3~$\pm$ & 8.3 & 3&74~$\pm$ & 0.69 \\ 
         & CH & 3633.152~$\pm$~0.002 & -11.3~$\pm$ & 0.2 & 1&79 & 0&11 & 57&6~$\pm$ & 5.9 & 4&76~$\pm$ & 0.48 \\ 
         & CH & 3636.079~$\pm$~0.003 & -11.8~$\pm$ & 0.2 & 1&35 & 0&11 & 60&8~$\pm$ & 6.9 & 5&01~$\pm$ & 0.57 \\ 
HD148379 & \ion{Fe}{1} & 3440.318~$\pm$~0.007 & -25.1~$\pm$ & 0.6 & 2&23 & 0&44 & 153&4~$\pm$ & 16.4 & 13&37~$\pm$ & 1.43 \\ 
         &  ~  & 3440.636~$\pm$~0.006 & 2.6~$\pm$ & 0.5 & 1&56 & 0&24 & 110&6~$\pm$ & 14.4 & 9&64~$\pm$ & 1.25 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [4&08 & 0&73] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.126~$\pm$~0.002 & -21.9~$\pm$ & 0.2 & 44&14 & 0&26 & 94&3~$\pm$ & 0.5 & 8&56~$\pm$ & 0.04 \\ 
         &  ~  & 3302.372~$\pm$~0.002 & 0.4~$\pm$ & 0.2 & 19&30 & 0&21 & 63&0~$\pm$ & 0.6 & 5&72~$\pm$ & 0.05 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [68&78 & 0&71] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.736~$\pm$~0.002 & -22.0~$\pm$ & 0.2 & 24&26 & 0&27 & 85&0~$\pm$ & 0.8 & 7&71~$\pm$ & 0.07 \\ 
         &  ~  & 3302.982~$\pm$~0.002 & 0.4~$\pm$ & 0.2 & 10&60 & 0&16 & 60&6~$\pm$ & 1.1 & 5&50~$\pm$ & 0.10 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [37&43 & 0&94] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.772~  ~  & -20.7~ \hspace{4pt}  & ~  & 14&48 & 0&78 & 180&5~  &  ~ & 17&61~  & ~ \\ 
         &  ~  & 3072.979~  ~  & -0.5~ \hspace{4pt}  & ~  & 9&52 & 0&42 & 99&1~  &  ~ & 9&67~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [21&42 & 3&81] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.976~  ~  & -20.7~ \hspace{4pt}  & ~  & 9&69 & 0&48 & 189&7~  &  ~ & 17&61~  & ~ \\ 
         &  ~  & 3229.194~  ~  & -0.5~ \hspace{4pt}  & ~  & 6&89 & 0&28 & 104&2~  &  ~ & 9&67~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [18&89 & 1&69] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.770~  ~  & -20.7~ \hspace{4pt}  & ~  & 24&91 & 0&60 & 190&5~  &  ~ & 17&61~  & ~ \\ 
         &  ~  & 3241.989~  ~  & -0.5~ \hspace{4pt}  & ~  & 15&60 & 0&32 & 104&6~  &  ~ & 9&67~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [38&90 & 1&80] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.535~$\pm$~0.001 & -20.7~$\pm$ & 0.1 & 44&20 & 0&59 & 198&9~$\pm$ & 3.0 & 17&62~$\pm$ & 0.27 \\ 
         &  ~  & 3383.763~$\pm$~0.002 & -0.5~$\pm$ & 0.2 & 27&68 & 0&27 & 109&2~$\pm$ & 1.8 & 9&67~$\pm$ & 0.16 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [73&54 & 2&68] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD149404 & \ion{Na}{1} & 3302.171~$\pm$~0.002 & -17.9~$\pm$ & 0.2 & 24&75 & 0&17 & 54&5~$\pm$ & 0.6 & 4&94~$\pm$ & 0.06 \\ 
         &  ~  & 3302.289~$\pm$~0.002 & -7.1~$\pm$ & 0.2 & 27&03 & 0&16 & 71&9~$\pm$ & 1.3 & 6&53~$\pm$ & 0.12 \\ 
         &  ~  & 3302.375~$\pm$~0.002 & 0.7~$\pm$ & 0.2 & 29&23 & 0&19 & 57&7~$\pm$ & 0.8 & 5&24~$\pm$ & 0.07 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [78&68 & 2&05] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.776~$\pm$~0.002 & -18.3~$\pm$ & 0.2 & 15&31 & 0&11 & 52&6~$\pm$ & 0.6 & 4&77~$\pm$ & 0.05 \\ 
         &  ~  & 3302.900~$\pm$~0.002 & -7.1~$\pm$ & 0.2 & 14&97 & 0&12 & 67&9~$\pm$ & 1.3 & 6&16~$\pm$ & 0.11 \\ 
         &  ~  & 3302.985~$\pm$~0.002 & 0.7~$\pm$ & 0.2 & 21&00 & 0&10 & 55&5~$\pm$ & 0.6 & 5&04~$\pm$ & 0.06 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [51&64 & 0&85] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3066.219~  ~  & -13.2~ \hspace{4pt}  & ~  & 2&55 & 1&05 & 106&7~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3066.275~  ~  & -7.8~ \hspace{4pt}  & ~  & 1&20 & 0&03 & 47&2~  &  ~ & 4&61~  & ~ \\ 
         &  ~  & 3066.342~  ~  & -1.2~ \hspace{4pt}  & ~  & 3&12 & 1&02 & 106&7~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&89 & 8&62] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.849~  ~  & -13.2~ \hspace{4pt}  & ~  & 6&24 & 0&61 & 106&9~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3072.904~  ~  & -7.8~ \hspace{4pt}  & ~  & 2&66 & 0&01 & 47&3~  &  ~ & 4&61~  & ~ \\ 
         &  ~  & 3072.972~  ~  & -1.2~ \hspace{4pt}  & ~  & 7&40 & 0&65 & 106&9~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&88 & 2&63] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.057~  ~  & -13.2~ \hspace{4pt}  & ~  & 3&76 & 0&32 & 112&4~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3229.115~  ~  & -7.8~ \hspace{4pt}  & ~  & 1&69 & 0&00 & 49&7~  &  ~ & 4&61~  & ~ \\ 
         &  ~  & 3229.187~  ~  & -1.2~ \hspace{4pt}  & ~  & 5&05 & 0&35 & 112&4~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&70 & 1&33] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.852~  ~  & -13.2~ \hspace{4pt}  & ~  & 12&27 & 0&23 & 112&8~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3241.910~  ~  & -7.8~ \hspace{4pt}  & ~  & 5&39 & 0&00 & 49&9~  &  ~ & 4&61~  & ~ \\ 
         &  ~  & 3241.981~  ~  & -1.2~ \hspace{4pt}  & ~  & 13&13 & 0&23 & 112&8~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [30&11 & 1&26] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.620~$\pm$~0.002 & -13.1~$\pm$ & 0.2 & 19&96 & 0&03 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
         &  ~  & 3383.680~$\pm$~0.002 & -7.8~$\pm$ & 0.2 & 8&41 & 0&29 & 51&8~$\pm$ & 2.5 & 4&59~$\pm$ & 0.22 \\ 
         &  ~  & 3383.755~$\pm$~0.001 & -1.2~$\pm$ & 0.1 & 23&50 & 0&19 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [55&46 & 1&56] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.375~$\pm$~0.006 & -14.8~$\pm$ & 0.6 & 1&09 & 0&53 & 44&0~$\pm$ & 7.0 & 4&21~$\pm$ & 0.66 \\ 
         &  ~  & 3137.483~$\pm$~0.003 & -4.5~$\pm$ & 0.2 & 0&90 & 0&07 & 24&0~$\pm$ & 2.1 & 2&29~$\pm$ & 0.20 \\ 
         &  ~  & 3137.559~$\pm$~0.005 & 2.7~$\pm$ & 0.4 & 2&43 & 0&23 & 67&2~$\pm$ & 6.8 & 6&42~$\pm$ & 0.65 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [4&60 & 1&46] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3142.971~$\pm$~0.005 & -17.0~$\pm$ & 0.5 & 1&78 & 0&29 & 49&0~$\pm$ & 11.6 & 4&68~$\pm$ & 1.11 \\ 
         &  ~  & 3143.097~$\pm$~0.006 & -5.0~$\pm$ & 0.6 & 2&04 & 0&24 & 54&7~$\pm$ & 15.3 & 5&21~$\pm$ & 1.46 \\ 
         &  ~  & 3143.170~$\pm$~0.002 & 1.9~$\pm$ & 0.2 & 3&90 & 0&17 & 42&9~$\pm$ & 5.2 & 4&09~$\pm$ & 0.50 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&65 & 2&12] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3145.993~$\pm$~0.005 & -1.6~$\pm$ & 0.5 & 3&49 & 0&49 & 67&4~$\pm$ & 12.0 & 6&42~$\pm$ & 1.15 \\ 
         & CH & 3633.291~$\pm$~0.006 & 0.2~$\pm$ & 0.5 & 0&74 & 0&11 & 50&2~$\pm$ & 13.9 & 4&14~$\pm$ & 1.14 \\ 
         & CH$^{+}$ & 3579.020~$\pm$~0.005 & 0.0~$\pm$ & 0.4 & 1&08 & 0&19 & 47&8~$\pm$ & 11.5 & 4&00~$\pm$ & 0.96 \\ 
HD149757 & \ion{Na}{1} & 3302.209~$\pm$~0.002 & -14.4~$\pm$ & 0.2 & 29&47 & 0&10 & 52&8~$\pm$ & 0.3 & 4&79~$\pm$ & 0.02 \\ 
         & \ion{Na}{1} & 3302.821~$\pm$~0.002 & -14.3~$\pm$ & 0.2 & 21&95 & 0&11 & 49&9~$\pm$ & 0.4 & 4&53~$\pm$ & 0.03 \\ 
         & \ion{Ti}{2} & 3241.677~  ~  & -29.3~ \hspace{4pt}  & ~  & 4&83 & 0&19 & 81&4~  &  ~ & 7&53~  & ~ \\ 
         &  ~  & 3241.829~  ~  & -15.2~ \hspace{4pt}  & ~  & 2&46 & 0&22 & 90&0~  &  ~ & 8&32~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [8&18 & 0&89] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.438~$\pm$~0.001 & -29.3~$\pm$ & 0.1 & 8&07 & 0&30 & 85&8~$\pm$ & 3.5 & 7&61~$\pm$ & 0.31 \\ 
         &  ~  & 3383.596~$\pm$~0.002 & -15.2~$\pm$ & 0.2 & 2&18 & 0&26 & 93&9~$\pm$ & 2.4 & 8&32~$\pm$ & 0.21 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&18 & 0&81] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.404~$\pm$~0.002 & -12.1~$\pm$ & 0.2 & 3&54 & 0&30 & 59&5~$\pm$ & 4.7 & 5&69~$\pm$ & 0.45 \\ 
         & CH & 3143.010~$\pm$~0.002 & -13.4~$\pm$ & 0.2 & 6&52 & 0&17 & 44&4~$\pm$ & 1.8 & 4&23~$\pm$ & 0.17 \\ 
         & CH & 3145.843~$\pm$~0.004 & -15.9~$\pm$ & 0.4 & 5&35 & 0&79 & 55&8~$\pm$ & 10.3 & 5&32~$\pm$ & 0.98 \\ 
         & CH & 3633.110~$\pm$~0.003 & -14.7~$\pm$ & 0.2 & 1&56 & 0&10 & 65&2~$\pm$ & 7.0 & 5&38~$\pm$ & 0.58 \\ 
         & CH & 3636.050~$\pm$~0.006 & -14.2~$\pm$ & 0.5 & 1&19 & 0&15 & 73&5~$\pm$ & 14.2 & 6&06~$\pm$ & 1.17 \\ 
         & CH$^{+}$ & 3578.843~$\pm$~0.003 & -14.8~$\pm$ & 0.3 & 2&01 & 0&14 & 62&7~$\pm$ & 7.6 & 5&25~$\pm$ & 0.64 \\ 
         & OH & 3078.302~$\pm$~0.005 & -13.4~$\pm$ & 0.5 & 2&90 & 0&37 & 70&1~$\pm$ & 12.6 & 6&83~$\pm$ & 1.23 \\ 
HD150136 & \ion{Cr}{1} & 3578.599~$\pm$~0.012 & -7.0~$\pm$ & 1.0 & 1&33 & 0&24 & 136&8~$\pm$ & 29.3 & 11&46~$\pm$ & 2.46 \\ 
         & \ion{Fe}{1} & 3440.604~$\pm$~0.008 & -0.1~$\pm$ & 0.7 & 0&97 & 0&42 & 75&8~$\pm$ & 19.5 & 6&60~$\pm$ & 1.70 \\ 
         & \ion{Na}{1} & 3302.240~$\pm$~0.002 & -11.6~$\pm$ & 0.2 & 15&38 & 0&15 & 63&4~$\pm$ & 0.9 & 5&75~$\pm$ & 0.08 \\ 
         &  ~  & 3302.375~$\pm$~0.002 & 0.7~$\pm$ & 0.2 & 12&07 & 0&12 & 47&3~$\pm$ & 0.7 & 4&29~$\pm$ & 0.07 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [27&97 & 0&75] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.850~$\pm$~0.002 & -11.6~$\pm$ & 0.2 & 8&58 & 0&18 & 65&4~$\pm$ & 1.9 & 5&94~$\pm$ & 0.17 \\ 
         &  ~  & 3302.988~$\pm$~0.002 & 0.9~$\pm$ & 0.2 & 7&40 & 0&13 & 47&3~$\pm$ & 1.4 & 4&29~$\pm$ & 0.12 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [16&06 & 0&85] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.820~  ~  & -16.0~ \hspace{4pt}  & ~  & 6&44 & 0&62 & 145&2~  &  ~ & 14&16~  & ~ \\ 
         &  ~  & 3072.975~  ~  & -0.9~ \hspace{4pt}  & ~  & 5&09 & 0&42 & 107&6~  &  ~ & 10&50~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [11&88 & 2&14] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.027~  ~  & -16.0~ \hspace{4pt}  & ~  & 4&14 & 0&47 & 152&5~  &  ~ & 14&16~  & ~ \\ 
         &  ~  & 3229.189~  ~  & -0.9~ \hspace{4pt}  & ~  & 3&10 & 0&29 & 113&1~  &  ~ & 10&50~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&54 & 1&46] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.821~  ~  & -16.0~ \hspace{4pt}  & ~  & 15&02 & 0&29 & 153&1~  &  ~ & 14&16~  & ~ \\ 
         &  ~  & 3241.984~  ~  & -0.9~ \hspace{4pt}  & ~  & 9&03 & 0&22 & 113&6~  &  ~ & 10&50~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [25&54 & 1&17] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.588~$\pm$~0.001 & -16.0~$\pm$ & 0.1 & 23&12 & 0&39 & 160&3~$\pm$ & 3.6 & 14&20~$\pm$ & 0.32 \\ 
         &  ~  & 3383.779~$\pm$~0.002 & 0.9~$\pm$ & 0.1 & 14&14 & 0&27 & 118&9~$\pm$ & 3.5 & 10&53~$\pm$ & 0.31 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [38&70 & 0&96] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.031~$\pm$~0.007 & -11.3~$\pm$ & 0.6 & 1&90 & 0&54 & 80&2~$\pm$ & 15.7 & 7&65~$\pm$ & 1.49 \\ 
         &  ~  & 3143.172~$\pm$~0.003 & 2.1~$\pm$ & 0.3 & 2&05 & 0&20 & 47&1~$\pm$ & 6.5 & 4&50~$\pm$ & 0.62 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [4&66 & 1&08] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH$^{+}$ & 3578.898~$\pm$~0.014 & -10.2~$\pm$ & 1.2 & 2&37 & 0&61 & 175&4~$\pm$ & 34.9 & 14&69~$\pm$ & 2.92 \\ 
         & NH & 3353.828~$\pm$~0.001 & -8.5~$\pm$ & 0.1 & 1&55 & 1&73 & 33&3~$\pm$ & 14.5 & 2&98~$\pm$ & 1.29 \\ 
HD152003 & \ion{Fe}{1} & 3440.598~$\pm$~0.003 & -0.7~$\pm$ & 0.3 & 1&99 & 0&19 & 49&6~$\pm$ & 7.1 & 4&32~$\pm$ & 0.62 \\ 
         & \ion{Na}{1} & 3302.374~$\pm$~0.002 & 0.6~$\pm$ & 0.2 & 72&21 & 0&42 & 83&7~$\pm$ & 0.5 & 7&60~$\pm$ & 0.04 \\ 
         & \ion{Na}{1} & 3302.988~$\pm$~0.002 & 0.9~$\pm$ & 0.2 & 50&89 & 0&44 & 72&4~$\pm$ & 0.6 & 6&57~$\pm$ & 0.06 \\ 
         & \ion{Ti}{2} & 3066.221~$\pm$~0.033 & -13.0~$\pm$ & 3.3 & 18&08 & 10&98 & 460&5~$\pm$ & 84.5 & 45&02~$\pm$ & 8.26 \\ 
         & \ion{Ti}{2} & 3072.875~$\pm$~0.003 & -10.6~$\pm$ & 0.3 & 22&76 & 1&22 & 203&0~$\pm$ & 7.9 & 19&81~$\pm$ & 0.77 \\ 
         & \ion{Ti}{2} & 3229.092~$\pm$~0.008 & -9.9~$\pm$ & 0.8 & 12&93 & 1&71 & 239&7~$\pm$ & 19.1 & 22&26~$\pm$ & 1.77 \\ 
         & \ion{Ti}{2} & 3241.893~$\pm$~0.001 & -9.3~$\pm$ & 0.1 & 37&50 & 0&97 & 200&6~$\pm$ & 3.3 & 18&55~$\pm$ & 0.31 \\ 
         & \ion{Ti}{2} & 3383.661~$\pm$~0.002 & -9.5~$\pm$ & 0.2 & 60&33 & 0&91 & 222&4~$\pm$ & 2.1 & 19&70~$\pm$ & 0.18 \\ 
         & CH & 3137.562~$\pm$~0.006 & 3.0~$\pm$ & 0.6 & 3&15 & 0&47 & 67&3~$\pm$ & 13.7 & 6&43~$\pm$ & 1.31 \\ 
         & CH & 3143.171~$\pm$~0.001 & 2.1~$\pm$ & 0.1 & 9&72 & 0&36 & 65&8~$\pm$ & 3.3 & 6&28~$\pm$ & 0.32 \\ 
         & CH & 3146.002~$\pm$~0.005 & -0.8~$\pm$ & 0.5 & 7&81 & 1&20 & 70&2~$\pm$ & 12.8 & 6&69~$\pm$ & 1.22 \\ 
         & CH & 3633.284~$\pm$~0.003 & -0.4~$\pm$ & 0.3 & 2&88 & 0&24 & 104&7~$\pm$ & 8.0 & 8&64~$\pm$ & 0.66 \\ 
         & CH & 3636.225~$\pm$~0.008 & 0.2~$\pm$ & 0.7 & 1&45 & 0&22 & 78&8~$\pm$ & 19.0 & 6&49~$\pm$ & 1.56 \\ 
HD152235 & \ion{Fe}{1} & 3440.595~$\pm$~0.004 & -0.9~$\pm$ & 0.4 & 4&05 & 0&79 & 120&7~$\pm$ & 9.7 & 10&52~$\pm$ & 0.84 \\ 
         & \ion{Na}{1} & 3302.314~$\pm$~0.002 & -4.9~$\pm$ & 0.2 & 25&25 & 9&02 & 44&3~$\pm$ & 2.9 & 4&02~$\pm$ & 0.26 \\ 
         &  ~  & 3302.370~$\pm$~0.002 & 0.2~$\pm$ & 0.2 & 53&75 & 6&87 & 79&1~$\pm$ & 4.2 & 7&18~$\pm$ & 0.38 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [79&18 & 2&55] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.927~$\pm$~0.002 & -4.7~$\pm$ & 0.2 & 22&47 & 0&15 & 46&8~$\pm$ & 1.0 & 4&25~$\pm$ & 0.09 \\ 
         &  ~  & 3302.985~$\pm$~0.002 & 0.7~$\pm$ & 0.2 & 30&86 & 0&31 & 66&3~$\pm$ & 1.6 & 6&02~$\pm$ & 0.15 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [54&30 & 0&68] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.481~  ~  & -49.1~ \hspace{4pt}  & ~  & 0&82 & 0&34 & 55&6~  &  ~ & 5&42~  & ~ \\ 
         &  ~  & 3072.683~  ~  & -29.3~ \hspace{4pt}  & ~  & 3&52 & 1&06 & 159&4~  &  ~ & 15&55~  & ~ \\ 
         &  ~  & 3072.807~  ~  & -17.3~ \hspace{4pt}  & ~  & 4&45 & 0&37 & 80&5~  &  ~ & 7&85~  & ~ \\ 
         &  ~  & 3072.932~  ~  & -5.1~ \hspace{4pt}  & ~  & 11&20 & 0&83 & 109&1~  &  ~ & 10&64~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [19&12 & 3&31] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.670~  ~  & -49.1~ \hspace{4pt}  & ~  & 1&07 & 0&28 & 58&4~  &  ~ & 5&42~  & ~ \\ 
         &  ~  & 3228.883~  ~  & -29.3~ \hspace{4pt}  & ~  & 4&50 & 0&64 & 167&5~  &  ~ & 15&55~  & ~ \\ 
         &  ~  & 3229.013~  ~  & -17.3~ \hspace{4pt}  & ~  & 1&84 & 0&21 & 84&6~  &  ~ & 7&85~  & ~ \\ 
         &  ~  & 3229.144~  ~  & -5.1~ \hspace{4pt}  & ~  & 7&12 & 0&45 & 114&6~  &  ~ & 10&64~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&81 & 3&27] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.463~  ~  & -49.1~ \hspace{4pt}  & ~  & 2&98 & 0&18 & 58&6~  &  ~ & 5&42~  & ~ \\ 
         &  ~  & 3241.677~  ~  & -29.3~ \hspace{4pt}  & ~  & 11&20 & 0&44 & 168&2~  &  ~ & 15&55~  & ~ \\ 
         &  ~  & 3241.807~  ~  & -17.3~ \hspace{4pt}  & ~  & 7&05 & 0&16 & 84&9~  &  ~ & 7&85~  & ~ \\ 
         &  ~  & 3241.939~  ~  & -5.1~ \hspace{4pt}  & ~  & 19&29 & 0&36 & 115&1~  &  ~ & 10&64~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [44&75 & 2&40] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.214~$\pm$~0.002 & -49.1~$\pm$ & 0.2 & 2&57 & 0&19 & 61&8~$\pm$ & 5.5 & 5&47~$\pm$ & 0.49 \\ 
         &  ~  & 3383.437~$\pm$~0.002 & -29.3~$\pm$ & 0.2 & 15&20 & 0&35 & 175&9~$\pm$ & 6.2 & 15&59~$\pm$ & 0.55 \\ 
         &  ~  & 3383.573~$\pm$~0.001 & -17.3~$\pm$ & 0.1 & 11&08 & 0&07 & 88&6~$\pm$ & 3.1 & 7&85~$\pm$ & 0.27 \\ 
         &  ~  & 3383.711~$\pm$~0.002 & -5.1~$\pm$ & 0.2 & 33&11 & 0&37 & 120&4~$\pm$ & 1.7 & 10&66~$\pm$ & 0.15 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [65&42 & 1&34] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.514~$\pm$~0.005 & -1.5~$\pm$ & 0.4 & 3&05 & 0&70 & 61&0~$\pm$ & 10.6 & 5&83~$\pm$ & 1.01 \\ 
         & CH & 3143.132~$\pm$~0.002 & -1.7~$\pm$ & 0.2 & 12&13 & 0&74 & 98&0~$\pm$ & 5.0 & 9&35~$\pm$ & 0.47 \\ 
         & CH & 3145.945~$\pm$~0.004 & -6.2~$\pm$ & 0.4 & 5&61 & 0&76 & 47&1~$\pm$ & 0.2 & 4&49~$\pm$ & 0.02 \\ 
         & CH$^{+}$ & 3578.969~$\pm$~0.007 & -4.3~$\pm$ & 0.6 & 3&76 & 0&85 & 71&3~$\pm$ & 15.5 & 5&97~$\pm$ & 1.30 \\ 
HD152236 & \ion{Na}{1} & 3302.191~$\pm$~0.002 & -16.1~$\pm$ & 0.2 & 7&71 & 0&08 & 42&2~$\pm$ & 1.2 & 3&83~$\pm$ & 0.11 \\ 
         &  ~  & 3302.273~$\pm$~0.002 & -8.6~$\pm$ & 0.2 & 29&29 & 0&10 & 66&6~$\pm$ & 0.7 & 6&05~$\pm$ & 0.07 \\ 
         &  ~  & 3302.375~$\pm$~0.002 & 0.7~$\pm$ & 0.2 & 34&99 & 0&12 & 59&0~$\pm$ & 0.4 & 5&36~$\pm$ & 0.04 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [69&84 & 0&75] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.800~$\pm$~0.001 & -16.2~$\pm$ & 0.1 & 4&21 & 0&09 & 42&4~$\pm$ & 2.7 & 3&85~$\pm$ & 0.24 \\ 
         &  ~  & 3302.883~$\pm$~0.002 & -8.6~$\pm$ & 0.2 & 18&21 & 0&15 & 69&7~$\pm$ & 1.6 & 6&33~$\pm$ & 0.15 \\ 
         &  ~  & 3302.988~$\pm$~0.002 & 0.9~$\pm$ & 0.2 & 24&55 & 0&15 & 56&9~$\pm$ & 0.7 & 5&17~$\pm$ & 0.06 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [46&56 & 1&21] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.788~  ~  & -19.1~ \hspace{4pt}  & ~  & 4&49 & 0&35 & 58&7~  &  ~ & 5&73~  & ~ \\ 
         &  ~  & 3072.909~  ~  & -7.3~ \hspace{4pt}  & ~  & 7&47 & 0&37 & 73&4~  &  ~ & 7&16~  & ~ \\ 
         &  ~  & 3073.068~  ~  & 8.2~ \hspace{4pt}  & ~  & 3&75 & 0&74 & 314&0~  &  ~ & 30&63~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [16&83 & 3&35] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.993~  ~  & -19.1~ \hspace{4pt}  & ~  & 2&42 & 0&24 & 61&7~  &  ~ & 5&73~  & ~ \\ 
         &  ~  & 3229.121~  ~  & -7.3~ \hspace{4pt}  & ~  & 4&06 & 0&15 & 77&1~  &  ~ & 7&16~  & ~ \\ 
         &  ~  & 3229.288~  ~  & 8.2~ \hspace{4pt}  & ~  & 5&20 & 1&16 & 329&9~  &  ~ & 30&63~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&59 & 1&12] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.787~  ~  & -19.1~ \hspace{4pt}  & ~  & 7&89 & 0&13 & 61&9~  &  ~ & 5&73~  & ~ \\ 
         &  ~  & 3241.915~  ~  & -7.3~ \hspace{4pt}  & ~  & 13&56 & 0&08 & 77&4~  &  ~ & 7&16~  & ~ \\ 
         &  ~  & 3242.083~  ~  & 8.2~ \hspace{4pt}  & ~  & 5&20 & 0&76 & 331&2~  &  ~ & 30&63~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [30&63 & 1&11] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.552~$\pm$~0.004 & -19.2~$\pm$ & 0.3 & 16&33 & 0&47 & 117&5~$\pm$ & 5.7 & 10&41~$\pm$ & 0.51 \\ 
         &  ~  & 3383.686~$\pm$~0.002 & -7.3~$\pm$ & 0.2 & 32&64 & 0&43 & 138&4~$\pm$ & 7.2 & 12&26~$\pm$ & 0.63 \\ 
         &  ~  & 3383.861~$\pm$~0.016 & 8.3~$\pm$ & 1.4 & 3&95 & 0&50 & 150&7~$\pm$ & 30.8 & 13&35~$\pm$ & 2.73 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [53&01 & 0&93] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.174~$\pm$~0.002 & 2.3~$\pm$ & 0.2 & 4&19 & 0&27 & 46&8~$\pm$ & 4.9 & 4&46~$\pm$ & 0.47 \\ 
         & CH & 3146.010~$\pm$~0.003 & 0.0~$\pm$ & 0.3 & 2&15 & 0&18 & 45&3~$\pm$ & 8.0 & 4&31~$\pm$ & 0.76 \\ 
HD154368 & \ion{Fe}{1} & 3440.580~$\pm$~0.002 & -2.2~$\pm$ & 0.2 & 2&48 & 0&14 & 65&1~$\pm$ & 5.1 & 5&68~$\pm$ & 0.45 \\ 
         & \ion{Na}{1} & 3302.137~$\pm$~0.002 & -21.0~$\pm$ & 0.2 & 16&60 & 0&16 & 52&8~$\pm$ & 0.6 & 4&79~$\pm$ & 0.06 \\ 
         &  ~  & 3302.336~$\pm$~0.002 & -2.9~$\pm$ & 0.2 & 63&56 & 0&24 & 74&7~$\pm$ & 0.2 & 6&78~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [88&20 & 0&94] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.752~$\pm$~0.002 & -20.5~$\pm$ & 0.2 & 8&91 & 0&21 & 54&5~$\pm$ & 1.3 & 4&94~$\pm$ & 0.12 \\ 
         &  ~  & 3302.948~$\pm$~0.002 & -2.8~$\pm$ & 0.2 & 50&25 & 0&17 & 65&7~$\pm$ & 0.3 & 5&96~$\pm$ & 0.03 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [61&74 & 1&02] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.800~  ~  & -17.9~ \hspace{4pt}  & ~  & 2&97 & 1&26 & 147&4~  &  ~ & 14&38~  & ~ \\ 
         &  ~  & 3072.927~  ~  & -5.6~ \hspace{4pt}  & ~  & 4&77 & 0&61 & 72&9~  &  ~ & 7&11~  & ~ \\ 
         &  ~  & 3073.043~  ~  & 5.8~ \hspace{4pt}  & ~  & 2&50 & 1&16 & 113&0~  &  ~ & 11&02~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [9&51 & 3&66] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.006~  ~  & -17.9~ \hspace{4pt}  & ~  & 1&83 & 0&23 & 154&9~  &  ~ & 14&38~  & ~ \\ 
         &  ~  & 3229.139~  ~  & -5.6~ \hspace{4pt}  & ~  & 2&49 & 0&14 & 76&6~  &  ~ & 7&11~  & ~ \\ 
         &  ~  & 3229.261~  ~  & 5.8~ \hspace{4pt}  & ~  & 1&98 & 0&27 & 118&7~  &  ~ & 11&02~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [6&08 & 1&27] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.800~  ~  & -17.9~ \hspace{4pt}  & ~  & 7&91 & 0&36 & 155&5~  &  ~ & 14&38~  & ~ \\ 
         &  ~  & 3241.933~  ~  & -5.6~ \hspace{4pt}  & ~  & 8&16 & 0&12 & 76&9~  &  ~ & 7&11~  & ~ \\ 
         &  ~  & 3242.056~  ~  & 5.8~ \hspace{4pt}  & ~  & 4&40 & 0&30 & 119&2~  &  ~ & 11&02~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [18&99 & 1&22] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.566~$\pm$~0.002 & -17.9~$\pm$ & 0.2 & 14&11 & 0&33 & 161&9~$\pm$ & 2.5 & 14&35~$\pm$ & 0.22 \\ 
         &  ~  & 3383.705~$\pm$~0.002 & -5.6~$\pm$ & 0.2 & 14&20 & 0&09 & 80&4~$\pm$ & 1.6 & 7&13~$\pm$ & 0.14 \\ 
         &  ~  & 3383.833~$\pm$~0.002 & 5.8~$\pm$ & 0.2 & 10&69 & 0&33 & 123&4~$\pm$ & 4.4 & 10&93~$\pm$ & 0.39 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [39&08 & 0&68] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.535~$\pm$~0.001 & 0.5~$\pm$ & 0.1 & 5&73 & 0&26 & 47&6~$\pm$ & 3.2 & 4&55~$\pm$ & 0.31 \\ 
         & CH & 3143.140~$\pm$~0.002 & -1.0~$\pm$ & 0.2 & 14&79 & 0&24 & 52&7~$\pm$ & 1.2 & 5&03~$\pm$ & 0.11 \\ 
         & CH & 3145.968~$\pm$~0.004 & -4.0~$\pm$ & 0.4 & 10&34 & 1&30 & 51&3~$\pm$ & 9.0 & 4&89~$\pm$ & 0.86 \\ 
         & CH & 3627.373~$\pm$~0.004 & -2.5~$\pm$ & 0.3 & 1&36 & 0&10 & 77&8~$\pm$ & 8.4 & 6&43~$\pm$ & 0.70 \\ 
         & CH & 3633.259~$\pm$~0.002 & -2.5~$\pm$ & 0.2 & 3&52 & 0&24 & 69&5~$\pm$ & 5.8 & 5&73~$\pm$ & 0.48 \\ 
         & CH & 3636.193~$\pm$~0.002 & -2.4~$\pm$ & 0.1 & 2&45 & 0&14 & 61&7~$\pm$ & 4.2 & 5&08~$\pm$ & 0.34 \\ 
         & CN & 3579.424~$\pm$~0.003 & -2.4~$\pm$ & 0.3 & 1&94 & 0&18 & 54&7~$\pm$ & 7.2 & 4&58~$\pm$ & 0.60 \\ 
         & CN & 3579.930~$\pm$~0.002 & -2.7~$\pm$ & 0.2 & 5&42 & 0&11 & 47&4~$\pm$ & 1.7 & 3&97~$\pm$ & 0.14 \\ 
         & CN & 3580.912~$\pm$~0.004 & -2.1~$\pm$ & 0.3 & 1&05 & 0&42 & 52&5~$\pm$ & 10.0 & 4&40~$\pm$ & 0.84 \\ 
         & NH & 3353.904~$\pm$~0.009 & -1.8~$\pm$ & 0.8 & 2&62 & 0&84 & 100&5~$\pm$ & 20.7 & 8&98~$\pm$ & 1.85 \\ 
         & NH & 3358.031~$\pm$~0.002 & -2.0~$\pm$ & 0.1 & 2&04 & 0&10 & 38&6~$\pm$ & 4.0 & 3&45~$\pm$ & 0.36 \\ 
         & OH & 3078.427~$\pm$~0.003 & -1.3~$\pm$ & 0.3 & 9&25 & 0&58 & 62&9~$\pm$ & 6.1 & 6&13~$\pm$ & 0.59 \\ 
         & OH & 3081.639~$\pm$~0.002 & -2.4~$\pm$ & 0.2 & 4&01 & 0&31 & 40&5~$\pm$ & 5.0 & 3&94~$\pm$ & 0.49 \\ 
HD154811 & \ion{Na}{1} & 3302.230~$\pm$~0.002 & -12.5~$\pm$ & 0.2 & 47&07 & 0&65 & 146&4~$\pm$ & 1.9 & 13&29~$\pm$ & 0.17 \\ 
         &  ~  & 3302.281~$\pm$~0.002 & -7.8~$\pm$ & 0.2 & 9&82 & 0&06 & 57&3~$\pm$ & 1.9 & 5&20~$\pm$ & 0.18 \\ 
         &  ~  & 3302.408~$\pm$~0.002 & 3.6~$\pm$ & 0.2 & 13&77 & 0&19 & 79&0~$\pm$ & 2.0 & 7&17~$\pm$ & 0.18 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [72&96 & 1&45] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.840~$\pm$~0.002 & -12.5~$\pm$ & 0.2 & 22&39 & 0&49 & 136&0~$\pm$ & 3.2 & 12&34~$\pm$ & 0.29 \\ 
         &  ~  & 3302.890~$\pm$~0.001 & -8.0~$\pm$ & 0.1 & 6&14 & 0&06 & 59&7~$\pm$ & 2.9 & 5&42~$\pm$ & 0.27 \\ 
         &  ~  & 3303.018~$\pm$~0.001 & 3.6~$\pm$ & 0.1 & 6&72 & 0&17 & 75&6~$\pm$ & 3.4 & 6&87~$\pm$ & 0.30 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [34&97 & 0&84] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.820~  ~  & -16.0~ \hspace{4pt}  & ~  & 8&40 & 0&59 & 106&3~  &  ~ & 10&37~  & ~ \\ 
         &  ~  & 3072.965~  ~  & -1.9~ \hspace{4pt}  & ~  & 7&62 & 0&81 & 136&9~  &  ~ & 13&35~  & ~ \\ 
         &  ~  & 3073.003~  ~  & 1.8~ \hspace{4pt}  & ~  & 0&55 & 0&01 & 37&4~  &  ~ & 3&65~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [18&23 & 3&70] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.027~  ~  & -16.0~ \hspace{4pt}  & ~  & 4&36 & 0&32 & 111&7~  &  ~ & 10&37~  & ~ \\ 
         &  ~  & 3229.179~  ~  & -1.9~ \hspace{4pt}  & ~  & 4&86 & 0&42 & 143&8~  &  ~ & 13&35~  & ~ \\ 
         &  ~  & 3229.219~  ~  & 1.8~ \hspace{4pt}  & ~  & 0&41 & 0&00 & 39&3~  &  ~ & 3&65~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&53 & 1&27] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.821~  ~  & -16.0~ \hspace{4pt}  & ~  & 14&42 & 0&32 & 112&2~  &  ~ & 10&37~  & ~ \\ 
         &  ~  & 3241.974~  ~  & -1.9~ \hspace{4pt}  & ~  & 13&82 & 0&40 & 144&4~  &  ~ & 13&35~  & ~ \\ 
         &  ~  & 3242.014~  ~  & 1.8~ \hspace{4pt}  & ~  & 0&92 & 0&00 & 39&5~  &  ~ & 3&65~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [33&48 & 1&96] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.587~$\pm$~0.002 & -16.0~$\pm$ & 0.2 & 21&18 & 0&62 & 117&0~$\pm$ & 3.0 & 10&37~$\pm$ & 0.26 \\ 
         &  ~  & 3383.747~$\pm$~0.003 & -1.9~$\pm$ & 0.2 & 21&26 & 0&48 & 150&9~$\pm$ & 4.7 & 13&37~$\pm$ & 0.41 \\ 
         &  ~  & 3383.789~$\pm$~0.002 & 1.8~$\pm$ & 0.2 & 2&19 & 0&11 & 41&1~$\pm$ & 7.8 & 3&65~$\pm$ & 0.69 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [46&58 & 1&43] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3146.014~$\pm$~0.002 & 0.4~$\pm$ & 0.2 & 6&76 & 0&61 & 37&5~$\pm$ & 5.2 & 3&58~$\pm$ & 0.50 \\ 
HD154873 & \ion{Na}{1} & 3302.164~$\pm$~0.002 & -18.5~$\pm$ & 0.2 & 29&21 & 0&21 & 87&1~$\pm$ & 0.7 & 7&90~$\pm$ & 0.07 \\ 
         &  ~  & 3302.323~$\pm$~0.002 & -4.1~$\pm$ & 0.2 & 11&53 & 0&12 & 54&2~$\pm$ & 0.9 & 4&92~$\pm$ & 0.08 \\ 
         &  ~  & 3302.407~$\pm$~0.002 & 3.5~$\pm$ & 0.2 & 24&18 & 0&09 & 54&0~$\pm$ & 0.5 & 4&90~$\pm$ & 0.05 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [66&30 & 1&16] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.774~$\pm$~0.002 & -18.5~$\pm$ & 0.2 & 15&59 & 0&26 & 82&9~$\pm$ & 1.3 & 7&53~$\pm$ & 0.12 \\ 
         &  ~  & 3302.940~$\pm$~0.002 & -3.5~$\pm$ & 0.2 & 4&06 & 0&03 & 19&1~$\pm$ & 0.3 & 1&73~$\pm$ & 0.03 \\ 
         &  ~  & 3303.017~$\pm$~0.002 & 3.5~$\pm$ & 0.2 & 15&10 & 0&13 & 57&9~$\pm$ & 0.8 & 5&25~$\pm$ & 0.07 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [34&84 & 1&91] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.813~  ~  & -16.7~ \hspace{4pt}  & ~  & 4&80 & 0&58 & 114&4~  &  ~ & 11&16~  & ~ \\ 
         &  ~  & 3072.931~  ~  & -5.2~ \hspace{4pt}  & ~  & 1&18 & 0&12 & 40&2~  &  ~ & 3&92~  & ~ \\ 
         &  ~  & 3072.994~  ~  & 1.0~ \hspace{4pt}  & ~  & 4&00 & 0&36 & 81&4~  &  ~ & 7&94~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [7&63 & 4&97] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.019~  ~  & -16.7~ \hspace{4pt}  & ~  & 3&27 & 0&53 & 120&2~  &  ~ & 11&16~  & ~ \\ 
         &  ~  & 3229.143~  ~  & -5.2~ \hspace{4pt}  & ~  & 0&75 & 0&11 & 42&2~  &  ~ & 3&92~  & ~ \\ 
         &  ~  & 3229.209~  ~  & 1.0~ \hspace{4pt}  & ~  & 3&75 & 0&33 & 85&5~  &  ~ & 7&94~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [9&55 & 3&51] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.814~  ~  & -16.7~ \hspace{4pt}  & ~  & 7&18 & 0&31 & 120&7~  &  ~ & 11&16~  & ~ \\ 
         &  ~  & 3241.938~  ~  & -5.2~ \hspace{4pt}  & ~  & 1&28 & 0&06 & 42&4~  &  ~ & 3&92~  & ~ \\ 
         &  ~  & 3242.004~  ~  & 1.0~ \hspace{4pt}  & ~  & 7&05 & 0&18 & 85&9~  &  ~ & 7&94~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&03 & 1&54] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.580~$\pm$~0.002 & -16.7~$\pm$ & 0.2 & 16&98 & 0&27 & 125&8~$\pm$ & 2.1 & 11&14~$\pm$ & 0.19 \\ 
         &  ~  & 3383.710~$\pm$~0.001 & -5.2~$\pm$ & 0.1 & 3&06 & 0&06 & 44&4~$\pm$ & 3.2 & 3&93~$\pm$ & 0.28 \\ 
         &  ~  & 3383.779~$\pm$~0.001 & 1.0~$\pm$ & 0.1 & 15&38 & 0&23 & 89&6~$\pm$ & 2.5 & 7&94~$\pm$ & 0.22 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [38&24 & 1&33] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3145.899~$\pm$~0.004 & -10.6~$\pm$ & 0.4 & 4&10 & 0&27 & 23&6~$\pm$ & 2.5 & 2&25~$\pm$ & 0.24 \\ 
         &  ~  & 3145.961~$\pm$~0.013 & -4.7~$\pm$ & 1.3 & 6&72 & 2&82 & 92&1~$\pm$ & 55.7 & 8&78~$\pm$ & 5.31 \\ 
         &  ~  & 3146.047~$\pm$~0.003 & 3.5~$\pm$ & 0.3 & 11&68 & 0&46 & 39&1~$\pm$ & 6.8 & 3&73~$\pm$ & 0.65 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [19&63 & 16&85] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD156575 & \ion{Na}{1} & 3302.208~$\pm$~0.002 & -14.5~$\pm$ & 0.2 & 12&68 & 0&29 & 71&2~$\pm$ & 2.2 & 6&46~$\pm$ & 0.20 \\ 
         &  ~  & 3302.323~$\pm$~0.002 & -4.1~$\pm$ & 0.2 & 12&83 & 0&02 & 44&0~$\pm$ & 1.7 & 3&99~$\pm$ & 0.15 \\ 
         &  ~  & 3302.378~$\pm$~0.002 & 0.9~$\pm$ & 0.2 & 18&61 & 0&32 & 53&4~$\pm$ & 1.8 & 4&84~$\pm$ & 0.17 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [45&80 & 2&79] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.828~$\pm$~0.002 & -13.6~$\pm$ & 0.2 & 8&20 & 0&49 & 92&5~$\pm$ & 5.2 & 8&39~$\pm$ & 0.48 \\ 
         &  ~  & 3302.931~$\pm$~0.001 & -4.3~$\pm$ & 0.1 & 5&94 & 0&16 & 34&5~$\pm$ & 3.6 & 3&13~$\pm$ & 0.33 \\ 
         &  ~  & 3302.986~$\pm$~0.001 & 0.7~$\pm$ & 0.1 & 13&00 & 0&34 & 59&2~$\pm$ & 2.9 & 5&37~$\pm$ & 0.26 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [29&32 & 1&43] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.830~  ~  & -15.0~ \hspace{4pt}  & ~  & 5&25 & 0&83 & 85&5~  &  ~ & 8&34~  & ~ \\ 
         &  ~  & 3072.920~  ~  & -6.2~ \hspace{4pt}  & ~  & 5&07 & 0&63 & 85&0~  &  ~ & 8&29~  & ~ \\ 
         &  ~  & 3073.011~  ~  & 2.6~ \hspace{4pt}  & ~  & 4&43 & 0&93 & 85&0~  &  ~ & 8&29~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&85 & 5&96] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.037~  ~  & -15.0~ \hspace{4pt}  & ~  & 3&05 & 0&26 & 89&8~  &  ~ & 8&34~  & ~ \\ 
         &  ~  & 3229.132~  ~  & -6.2~ \hspace{4pt}  & ~  & 2&99 & 0&18 & 89&3~  &  ~ & 8&29~  & ~ \\ 
         &  ~  & 3229.227~  ~  & 2.6~ \hspace{4pt}  & ~  & 2&86 & 0&26 & 89&3~  &  ~ & 8&29~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&05 & 1&27] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.831~  ~  & -15.0~ \hspace{4pt}  & ~  & 8&72 & 0&28 & 90&2~  &  ~ & 8&34~  & ~ \\ 
         &  ~  & 3241.927~  ~  & -6.2~ \hspace{4pt}  & ~  & 8&20 & 0&19 & 89&7~  &  ~ & 8&29~  & ~ \\ 
         &  ~  & 3242.022~  ~  & 2.6~ \hspace{4pt}  & ~  & 8&20 & 0&26 & 89&7~  &  ~ & 8&29~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [25&29 & 1&72] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.598~$\pm$~0.002 & -15.0~$\pm$ & 0.2 & 15&55 & 0&22 & 94&2~$\pm$ & 0.2 & 8&35~$\pm$ & 0.02 \\ 
         &  ~  & 3383.698~$\pm$~0.002 & -6.2~$\pm$ & 0.2 & 15&26 & 0&18 & 93&6~$\pm$ & 3.0 & 8&29~$\pm$ & 0.27 \\ 
         &  ~  & 3383.797~$\pm$~0.002 & 2.6~$\pm$ & 0.2 & 16&04 & 0&19 & 94&2~$\pm$ & 0.2 & 8&35~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [53&61 & 1&25] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3145.858~$\pm$~0.002 & -14.5~$\pm$ & 0.2 & 3&53 & 1&24 & 72&8~$\pm$ & 24.6 & 6&94~$\pm$ & 2.35 \\ 
         &  ~  & 3145.970~$\pm$~0.022 & -3.8~$\pm$ & 2.1 & 4&35 & 2&55 & 67&9~$\pm$ & 47.4 & 6&47~$\pm$ & 4.51 \\ 
         &  ~  & 3146.019~$\pm$~0.002 & 0.9~$\pm$ & 0.2 & 6&35 & 0&20 & 33&2~$\pm$ & 6.1 & 3&16~$\pm$ & 0.58 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&07 & 2&83] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD157038 & \ion{Na}{1} & 3302.086~$\pm$~0.005 & -25.6~$\pm$ & 0.5 & 6&92 & 1&23 & 96&0~$\pm$ & 11.0 & 8&72~$\pm$ & 1.00 \\ 
         &  ~  & 3302.199~$\pm$~0.001 & -15.4~$\pm$ & 0.1 & 22&73 & 0&39 & 82&5~$\pm$ & 3.9 & 7&49~$\pm$ & 0.35 \\ 
         &  ~  & 3302.289~$\pm$~0.001 & -7.1~$\pm$ & 0.1 & 14&22 & 0&19 & 54&8~$\pm$ & 3.6 & 4&97~$\pm$ & 0.33 \\ 
         &  ~  & 3302.351~$\pm$~0.001 & -1.5~$\pm$ & 0.1 & 12&92 & 0&23 & 50&1~$\pm$ & 2.4 & 4&55~$\pm$ & 0.22 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [56&25 & 2&14] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.689~$\pm$~0.006 & -26.3~$\pm$ & 0.6 & 5&14 & 0&85 & 131&3~$\pm$ & 12.8 & 11&91~$\pm$ & 1.16 \\ 
         &  ~  & 3302.811~$\pm$~0.001 & -15.2~$\pm$ & 0.1 & 11&63 & 0&22 & 78&8~$\pm$ & 4.3 & 7&15~$\pm$ & 0.39 \\ 
         &  ~  & 3302.900~$\pm$~0.001 & -7.1~$\pm$ & 0.1 & 8&10 & 0&13 & 61&3~$\pm$ & 5.2 & 5&57~$\pm$ & 0.47 \\ 
         &  ~  & 3302.962~$\pm$~0.001 & -1.4~$\pm$ & 0.1 & 6&49 & 0&12 & 46&9~$\pm$ & 2.3 & 4&25~$\pm$ & 0.21 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [31&51 & 0&93] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.543~  ~  & -43.1~ \hspace{4pt}  & ~  & 4&62 & 0&68 & 106&9~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3072.646~  ~  & -33.0~ \hspace{4pt}  & ~  & 7&50 & 0&43 & 96&0~  &  ~ & 9&36~  & ~ \\ 
         &  ~  & 3072.728~  ~  & -25.0~ \hspace{4pt}  & ~  & 6&15 & 0&34 & 71&0~  &  ~ & 6&93~  & ~ \\ 
         &  ~  & 3072.824~  ~  & -15.6~ \hspace{4pt}  & ~  & 13&12 & 0&49 & 90&9~  &  ~ & 8&87~  & ~ \\ 
         &  ~  & 3072.933~  ~  & -5.0~ \hspace{4pt}  & ~  & 15&20 & 0&62 & 101&5~  &  ~ & 9&90~  & ~ \\ 
         &  ~  & 3073.077~  ~  & 9.1~ \hspace{4pt}  & ~  & 5&42 & 0&75 & 97&6~  &  ~ & 9&52~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [56&82 & 5&46] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.735~  ~  & -43.1~ \hspace{4pt}  & ~  & 2&11 & 0&43 & 112&4~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3228.844~  ~  & -33.0~ \hspace{4pt}  & ~  & 3&83 & 0&26 & 100&8~  &  ~ & 9&36~  & ~ \\ 
         &  ~  & 3228.930~  ~  & -25.0~ \hspace{4pt}  & ~  & 5&06 & 0&20 & 74&7~  &  ~ & 6&93~  & ~ \\ 
         &  ~  & 3229.031~  ~  & -15.6~ \hspace{4pt}  & ~  & 6&78 & 0&30 & 95&6~  &  ~ & 8&87~  & ~ \\ 
         &  ~  & 3229.145~  ~  & -5.0~ \hspace{4pt}  & ~  & 9&96 & 0&39 & 106&6~  &  ~ & 9&90~  & ~ \\ 
         &  ~  & 3229.297~  ~  & 9.1~ \hspace{4pt}  & ~  & 2&50 & 0&49 & 102&6~  &  ~ & 9&52~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [30&30 & 2&67] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.528~  ~  & -43.1~ \hspace{4pt}  & ~  & 9&14 & 0&28 & 112&8~  &  ~ & 10&43~  & ~ \\ 
         &  ~  & 3241.637~  ~  & -33.0~ \hspace{4pt}  & ~  & 12&04 & 0&18 & 101&2~  &  ~ & 9&36~  & ~ \\ 
         &  ~  & 3241.724~  ~  & -25.0~ \hspace{4pt}  & ~  & 13&55 & 0&15 & 74&9~  &  ~ & 6&93~  & ~ \\ 
         &  ~  & 3241.826~  ~  & -15.6~ \hspace{4pt}  & ~  & 19&35 & 0&23 & 95&9~  &  ~ & 8&87~  & ~ \\ 
         &  ~  & 3241.940~  ~  & -5.0~ \hspace{4pt}  & ~  & 25&21 & 0&30 & 107&1~  &  ~ & 9&90~  & ~ \\ 
         &  ~  & 3242.092~  ~  & 9.1~ \hspace{4pt}  & ~  & 5&95 & 0&37 & 103&0~  &  ~ & 9&52~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [100&65 & 2&54] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.279~$\pm$~0.002 & -43.3~$\pm$ & 0.2 & 6&50 & 1&06 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
         &  ~  & 3383.396~$\pm$~0.005 & -33.0~$\pm$ & 0.4 & 18&23 & 3&05 & 109&0~$\pm$ & 2.4 & 9&66~$\pm$ & 0.21 \\ 
         &  ~  & 3383.487~$\pm$~0.003 & -24.9~$\pm$ & 0.2 & 19&69 & 1&29 & 77&5~$\pm$ & 7.5 & 6&87~$\pm$ & 0.67 \\ 
         &  ~  & 3383.592~$\pm$~0.003 & -15.6~$\pm$ & 0.2 & 30&49 & 0&82 & 100&6~$\pm$ & 10.8 & 8&92~$\pm$ & 0.95 \\ 
         &  ~  & 3383.712~$\pm$~0.003 & -5.0~$\pm$ & 0.3 & 41&07 & 0&54 & 111&7~$\pm$ & 5.7 & 9&90~$\pm$ & 0.51 \\ 
         &  ~  & 3383.871~$\pm$~0.002 & 9.1~$\pm$ & 0.2 & 11&75 & 0&75 & 108&2~$\pm$ & 8.2 & 9&59~$\pm$ & 0.73 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [129&47 & 3&92] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3145.994~$\pm$~0.004 & -1.5~$\pm$ & 0.3 & 9&18 & 6&72 & 73&9~$\pm$ & 8.4 & 7&04~$\pm$ & 0.80 \\ 
         & CH$^{+}$ & 3578.891~$\pm$~0.003 & -10.8~$\pm$ & 0.3 & 5&16 & 0&26 & 148&7~$\pm$ & 8.1 & 12&45~$\pm$ & 0.68 \\ 
HD161056 & \ion{Fe}{1} & 3440.459~$\pm$~0.003 & -12.8~$\pm$ & 0.3 & 2&40 & 0&73 & 79&6~$\pm$ & 7.9 & 6&93~$\pm$ & 0.69 \\ 
         & \ion{Na}{1} & 3302.219~$\pm$~0.002 & -13.5~$\pm$ & 0.2 & 88&40 & 0&29 & 103&6~$\pm$ & 0.4 & 9&41~$\pm$ & 0.03 \\ 
         & \ion{Na}{1} & 3302.835~$\pm$~0.002 & -12.9~$\pm$ & 0.2 & 59&75 & 0&28 & 89&7~$\pm$ & 0.5 & 8&15~$\pm$ & 0.05 \\ 
         & \ion{Ti}{2} & 3072.659~  ~  & -31.7~ \hspace{4pt}  & ~  & 3&59 & 0&71 & 148&5~  &  ~ & 14&49~  & ~ \\ 
         &  ~  & 3072.829~  ~  & -15.1~ \hspace{4pt}  & ~  & 4&91 & 0&43 & 91&2~  &  ~ & 8&90~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [11&06 & 3&92] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3228.857~  ~  & -31.7~ \hspace{4pt}  & ~  & 2&27 & 0&48 & 156&1~  &  ~ & 14&49~  & ~ \\ 
         &  ~  & 3229.036~  ~  & -15.1~ \hspace{4pt}  & ~  & 3&11 & 0&28 & 95&9~  &  ~ & 8&90~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [6&67 & 1&79] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.651~  ~  & -31.7~ \hspace{4pt}  & ~  & 2&10 & 0&31 & 156&7~  &  ~ & 14&49~  & ~ \\ 
         &  ~  & 3241.830~  ~  & -15.1~ \hspace{4pt}  & ~  & 9&02 & 0&18 & 96&3~  &  ~ & 8&90~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [11&13 & 1&65] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.410~$\pm$~0.002 & -31.7~$\pm$ & 0.2 & 5&75 & 0&31 & 159&8~$\pm$ & 11.3 & 14&16~$\pm$ & 1.00 \\ 
         &  ~  & 3383.597~$\pm$~0.002 & -15.2~$\pm$ & 0.2 & 15&28 & 0&20 & 99&2~$\pm$ & 1.8 & 8&79~$\pm$ & 0.16 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [20&34 & 1&14] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.432~$\pm$~0.002 & -9.4~$\pm$ & 0.1 & 5&63 & 0&30 & 64&5~$\pm$ & 3.6 & 6&17~$\pm$ & 0.34 \\ 
         & CH & 3143.035~$\pm$~0.001 & -11.0~$\pm$ & 0.1 & 14&23 & 0&45 & 74&1~$\pm$ & 2.6 & 7&07~$\pm$ & 0.25 \\ 
         & CH & 3145.866~$\pm$~0.004 & -13.8~$\pm$ & 0.4 & 11&56 & 1&83 & 85&7~$\pm$ & 10.0 & 8&17~$\pm$ & 0.96 \\ 
         & CH & 3627.242~$\pm$~0.006 & -13.3~$\pm$ & 0.5 & 0&83 & 0&13 & 55&5~$\pm$ & 13.7 & 4&58~$\pm$ & 1.13 \\ 
         & CH & 3633.143~$\pm$~0.003 & -12.0~$\pm$ & 0.3 & 1&76 & 0&14 & 58&5~$\pm$ & 7.6 & 4&83~$\pm$ & 0.63 \\ 
         & CH & 3636.062~$\pm$~0.003 & -13.1~$\pm$ & 0.2 & 2&05 & 0&15 & 94&4~$\pm$ & 6.4 & 7&78~$\pm$ & 0.53 \\ 
         & CH$^{+}$ & 3578.878~$\pm$~0.007 & -11.9~$\pm$ & 0.6 & 1&99 & 0&35 & 116&7~$\pm$ & 16.9 & 9&78~$\pm$ & 1.41 \\ 
         & CN & 3579.214~$\pm$~0.002 & -20.0~$\pm$ & 0.2 & 0&45 & 0&07 & 42&5~$\pm$ & 0.2 & 3&56~$\pm$ & 0.02 \\ 
         &  ~  & 3579.298~$\pm$~0.002 & -13.0~$\pm$ & 0.2 & 0&38 & 0&07 & 35&5~$\pm$ & 0.2 & 2&97~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [1&51 & 0&49] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CN & 3579.724~$\pm$~0.022 & -20.0~$\pm$ & 1.8 & 0&76 & 0&27 & 66&9~$\pm$ & 42.8 & 5&61~$\pm$ & 3.58 \\ 
         &  ~  & 3579.808~$\pm$~0.025 & -13.0~$\pm$ & 2.1 & 1&60 & 0&39 & 106&7~$\pm$ & 41.3 & 8&93~$\pm$ & 3.46 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [2&58 & 0&86] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & OH & 3078.310~$\pm$~0.003 & -12.7~$\pm$ & 0.3 & 10&71 & 0&61 & 113&2~$\pm$ & 7.2 & 11&03~$\pm$ & 0.70 \\ 
         & OH & 3081.520~$\pm$~0.003 & -14.0~$\pm$ & 0.3 & 6&78 & 0&50 & 99&9~$\pm$ & 7.2 & 9&72~$\pm$ & 0.70 \\ 
HD163758 & \ion{Na}{1} & 3302.241~$\pm$~0.002 & -11.5~$\pm$ & 0.2 & 20&18 & 0&12 & 45&9~$\pm$ & 0.6 & 4&16~$\pm$ & 0.05 \\ 
         &  ~  & 3302.354~$\pm$~0.001 & -1.3~$\pm$ & 0.1 & 8&38 & 0&25 & 78&7~$\pm$ & 3.3 & 7&14~$\pm$ & 0.30 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [26&33 & 1&01] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.853~$\pm$~0.002 & -11.4~$\pm$ & 0.2 & 13&47 & 0&09 & 46&3~$\pm$ & 0.7 & 4&20~$\pm$ & 0.06 \\ 
         &  ~  & 3302.963~$\pm$~0.002 & -1.4~$\pm$ & 0.2 & 3&71 & 0&15 & 69&7~$\pm$ & 3.7 & 6&33~$\pm$ & 0.33 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&99 & 0&58] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.915~$\pm$~0.006 & -6.7~$\pm$ & 0.6 & 34&73 & 4&54 & 236&5~$\pm$ & 15.3 & 23&07~$\pm$ & 1.50 \\ 
         & \ion{Ti}{2} & 3229.136~$\pm$~0.004 & -5.8~$\pm$ & 0.4 & 25&15 & 1&49 & 283&6~$\pm$ & 9.8 & 26&33~$\pm$ & 0.91 \\ 
         & \ion{Ti}{2} & 3241.914~$\pm$~0.002 & -7.4~$\pm$ & 0.2 & 73&04 & 1&04 & 283&8~$\pm$ & 2.1 & 26&25~$\pm$ & 0.20 \\ 
         & \ion{Ti}{2} & 3383.689~$\pm$~0.001 & -7.0~$\pm$ & 0.1 & 111&60 & 1&92 & 296&6~$\pm$ & 2.7 & 26&28~$\pm$ & 0.24 \\ 
HD163800 & \ion{Cr}{1} & 3593.418~$\pm$~0.005 & -5.3~$\pm$ & 0.4 & 0&65 & 0&13 & 49&5~$\pm$ & 11.5 & 4&13~$\pm$ & 0.96 \\ 
         & \ion{Fe}{1} & 3440.545~$\pm$~0.002 & -5.3~$\pm$ & 0.1 & 3&06 & 0&14 & 54&0~$\pm$ & 3.5 & 4&71~$\pm$ & 0.31 \\ 
         & \ion{Na}{1} & 3302.305~$\pm$~0.002 & -5.7~$\pm$ & 0.2 & 36&54 & 0&10 & 51&2~$\pm$ & 0.2 & 4&65~$\pm$ & 0.02 \\ 
         & \ion{Na}{1} & 3302.916~$\pm$~0.002 & -5.7~$\pm$ & 0.2 & 29&42 & 0&14 & 49&1~$\pm$ & 0.4 & 4&46~$\pm$ & 0.03 \\ 
         & \ion{Ti}{2} & 3072.897~$\pm$~0.002 & -8.5~$\pm$ & 0.2 & 10&37 & 0&58 & 106&5~$\pm$ & 5.5 & 10&39~$\pm$ & 0.53 \\ 
         & \ion{Ti}{2} & 3229.125~$\pm$~0.002 & -6.9~$\pm$ & 0.2 & 6&14 & 0&26 & 107&9~$\pm$ & 4.3 & 10&02~$\pm$ & 0.40 \\ 
         & \ion{Ti}{2} & 3241.909~$\pm$~0.002 & -7.8~$\pm$ & 0.2 & 18&15 & 0&25 & 101&5~$\pm$ & 1.2 & 9&38~$\pm$ & 0.11 \\ 
         & \ion{Ti}{2} & 3383.683~$\pm$~0.002 & -7.6~$\pm$ & 0.2 & 31&59 & 0&30 & 116&8~$\pm$ & 0.9 & 10&34~$\pm$ & 0.08 \\ 
         & CH & 3137.498~$\pm$~0.002 & -3.0~$\pm$ & 0.2 & 3&42 & 0&15 & 53&0~$\pm$ & 3.9 & 5&07~$\pm$ & 0.38 \\ 
         & CH & 3143.106~$\pm$~0.002 & -4.2~$\pm$ & 0.2 & 7&97 & 0&09 & 44&9~$\pm$ & 0.8 & 4&28~$\pm$ & 0.08 \\ 
         & CH & 3146.010~$\pm$~0.001 & -0.0~$\pm$ & 0.1 & 22&87 & 1&22 & 47&8~$\pm$ & 3.4 & 4&55~$\pm$ & 0.32 \\ 
         & CH & 3627.328~$\pm$~0.005 & -6.2~$\pm$ & 0.4 & 1&00 & 0&17 & 61&3~$\pm$ & 10.8 & 5&07~$\pm$ & 0.89 \\ 
         & CH & 3633.215~$\pm$~0.002 & -6.1~$\pm$ & 0.1 & 1&41 & 0&05 & 47&6~$\pm$ & 3.8 & 3&93~$\pm$ & 0.31 \\ 
         & CH & 3636.148~$\pm$~0.004 & -6.1~$\pm$ & 0.4 & 1&30 & 0&61 & 68&3~$\pm$ & 10.3 & 5&63~$\pm$ & 0.85 \\ 
         & CH$^{+}$ & 3578.951~$\pm$~0.004 & -5.8~$\pm$ & 0.3 & 1&24 & 0&17 & 59&1~$\pm$ & 9.8 & 4&95~$\pm$ & 0.82 \\ 
         & CN & 3579.367~$\pm$~0.008 & -7.2~$\pm$ & 0.7 & 1&42 & 0&61 & 100&5~$\pm$ & 20.4 & 8&42~$\pm$ & 1.71 \\ 
         & CN & 3579.888~$\pm$~0.006 & -6.3~$\pm$ & 0.5 & 1&07 & 0&19 & 52&5~$\pm$ & 13.6 & 4&40~$\pm$ & 1.14 \\ 
         & OH & 3078.388~$\pm$~0.002 & -5.1~$\pm$ & 0.2 & 2&00 & 0&17 & 38&9~$\pm$ & 6.2 & 3&79~$\pm$ & 0.61 \\ 
         & OH & 3081.609~$\pm$~0.002 & -5.4~$\pm$ & 0.2 & 1&85 & 0&12 & 41&3~$\pm$ & 4.7 & 4&02~$\pm$ & 0.46 \\ 
HD166734 & \ion{Na}{1} & 3302.239~$\pm$~0.002 & -11.7~$\pm$ & 0.2 & 69&65 & 0&29 & 81&8~$\pm$ & 0.4 & 7&43~$\pm$ & 0.04 \\ 
         &  ~  & 3302.333~$\pm$~0.002 & -3.1~$\pm$ & 0.2 & 39&16 & 0&07 & 60&0~$\pm$ & 0.5 & 5&44~$\pm$ & 0.05 \\ 
         &  ~  & 3302.453~$\pm$~0.002 & 7.8~$\pm$ & 0.2 & 23&49 & 0&23 & 75&8~$\pm$ & 1.0 & 6&88~$\pm$ & 0.09 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [138&89 & 1&24] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.847~$\pm$~0.002 & -11.9~$\pm$ & 0.2 & 49&00 & 0&16 & 78&2~$\pm$ & 0.5 & 7&10~$\pm$ & 0.04 \\ 
         &  ~  & 3302.943~$\pm$~0.002 & -3.2~$\pm$ & 0.2 & 33&56 & 0&07 & 70&1~$\pm$ & 0.6 & 6&37~$\pm$ & 0.06 \\ 
         &  ~  & 3303.068~$\pm$~0.002 & 8.1~$\pm$ & 0.2 & 13&70 & 0&12 & 69&2~$\pm$ & 1.0 & 6&28~$\pm$ & 0.09 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [96&46 & 0&59] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3066.216~  ~  & -13.5~ \hspace{4pt}  & ~  & 4&17 & 0&66 & 89&1~  &  ~ & 8&71~  & ~ \\ 
         &  ~  & 3066.311~  ~  & -4.2~ \hspace{4pt}  & ~  & 1&41 & 0&38 & 78&7~  &  ~ & 7&69~  & ~ \\ 
         &  ~  & 3066.418~  ~  & 6.2~ \hspace{4pt}  & ~  & 7&33 & 0&91 & 109&5~  &  ~ & 10&70~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&24 & 5&91] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.845~  ~  & -13.5~ \hspace{4pt}  & ~  & 6&77 & 0&37 & 89&3~  &  ~ & 8&71~  & ~ \\ 
         &  ~  & 3072.941~  ~  & -4.2~ \hspace{4pt}  & ~  & 5&56 & 0&24 & 78&8~  &  ~ & 7&69~  & ~ \\ 
         &  ~  & 3073.048~  ~  & 6.2~ \hspace{4pt}  & ~  & 14&44 & 0&50 & 109&7~  &  ~ & 10&70~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [25&35 & 3&41] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.053~  ~  & -13.5~ \hspace{4pt}  & ~  & 5&48 & 0&26 & 93&8~  &  ~ & 8&71~  & ~ \\ 
         &  ~  & 3229.154~  ~  & -4.2~ \hspace{4pt}  & ~  & 2&35 & 0&16 & 82&8~  &  ~ & 7&69~  & ~ \\ 
         &  ~  & 3229.266~  ~  & 6.2~ \hspace{4pt}  & ~  & 11&08 & 0&30 & 115&3~  &  ~ & 10&70~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [23&56 & 2&20] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.848~  ~  & -13.5~ \hspace{4pt}  & ~  & 14&06 & 0&17 & 94&2~  &  ~ & 8&71~  & ~ \\ 
         &  ~  & 3241.948~  ~  & -4.2~ \hspace{4pt}  & ~  & 9&63 & 0&11 & 83&2~  &  ~ & 7&69~  & ~ \\ 
         &  ~  & 3242.061~  ~  & 6.2~ \hspace{4pt}  & ~  & 28&49 & 0&23 & 115&7~  &  ~ & 10&70~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [52&92 & 1&21] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.615~$\pm$~0.001 & -13.5~$\pm$ & 0.1 & 22&01 & 0&47 & 98&3~$\pm$ & 2.0 & 8&71~$\pm$ & 0.18 \\ 
         &  ~  & 3383.721~$\pm$~0.002 & -4.2~$\pm$ & 0.2 & 14&79 & 0&38 & 87&0~$\pm$ & 4.4 & 7&71~$\pm$ & 0.39 \\ 
         &  ~  & 3383.839~$\pm$~0.002 & 6.3~$\pm$ & 0.2 & 45&09 & 0&48 & 120&7~$\pm$ & 1.5 & 10&70~$\pm$ & 0.14 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [86&20 & 1&29] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD167971 & \ion{Na}{1} & 3302.239~$\pm$~0.002 & -11.7~$\pm$ & 0.2 & 49&86 & 0&17 & 79&8~$\pm$ & 0.5 & 7&24~$\pm$ & 0.05 \\ 
         &  ~  & 3302.364~$\pm$~0.002 & -0.3~$\pm$ & 0.2 & 29&03 & 0&16 & 95&7~$\pm$ & 1.6 & 8&69~$\pm$ & 0.15 \\ 
         &  ~  & 3302.495~$\pm$~0.002 & 11.5~$\pm$ & 0.2 & 41&18 & 0&18 & 75&9~$\pm$ & 0.6 & 6&89~$\pm$ & 0.05 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [116&34 & 1&07] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.848~$\pm$~0.002 & -11.8~$\pm$ & 0.2 & 31&89 & 0&24 & 77&8~$\pm$ & 1.2 & 7&06~$\pm$ & 0.10 \\ 
         &  ~  & 3302.978~$\pm$~0.001 & -0.0~$\pm$ & 0.1 & 18&64 & 0&27 & 108&3~$\pm$ & 4.4 & 9&83~$\pm$ & 0.40 \\ 
         &  ~  & 3303.109~$\pm$~0.002 & 11.9~$\pm$ & 0.2 & 25&37 & 0&23 & 67&0~$\pm$ & 1.1 & 6&08~$\pm$ & 0.10 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [73&51 & 1&51] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.872~  ~  & -10.9~ \hspace{4pt}  & ~  & 9&95 & 1&01 & 114&3~  &  ~ & 11&15~  & ~ \\ 
         &  ~  & 3072.983~  ~  & -0.1~ \hspace{4pt}  & ~  & 5&75 & 0&45 & 89&9~  &  ~ & 8&77~  & ~ \\ 
         &  ~  & 3073.074~  ~  & 8.8~ \hspace{4pt}  & ~  & 6&64 & 0&89 & 105&4~  &  ~ & 10&28~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [22&08 & 5&45] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.082~  ~  & -10.9~ \hspace{4pt}  & ~  & 6&75 & 0&30 & 120&1~  &  ~ & 11&15~  & ~ \\ 
         &  ~  & 3229.198~  ~  & -0.1~ \hspace{4pt}  & ~  & 3&66 & 0&13 & 94&5~  &  ~ & 8&77~  & ~ \\ 
         &  ~  & 3229.294~  ~  & 8.8~ \hspace{4pt}  & ~  & 4&09 & 0&27 & 110&7~  &  ~ & 10&28~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&58 & 0&94] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.876~  ~  & -10.9~ \hspace{4pt}  & ~  & 20&58 & 0&26 & 120&6~  &  ~ & 11&15~  & ~ \\ 
         &  ~  & 3241.993~  ~  & -0.1~ \hspace{4pt}  & ~  & 12&44 & 0&11 & 94&8~  &  ~ & 8&77~  & ~ \\ 
         &  ~  & 3242.089~  ~  & 8.8~ \hspace{4pt}  & ~  & 12&51 & 0&22 & 111&2~  &  ~ & 10&28~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [46&00 & 1&16] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.645~$\pm$~0.002 & -10.9~$\pm$ & 0.2 & 30&58 & 0&64 & 125&7~$\pm$ & 3.4 & 11&14~$\pm$ & 0.30 \\ 
         &  ~  & 3383.767~$\pm$~0.003 & -0.1~$\pm$ & 0.2 & 20&36 & 0&87 & 99&0~$\pm$ & 6.8 & 8&77~$\pm$ & 0.60 \\ 
         &  ~  & 3383.868~$\pm$~0.005 & 8.8~$\pm$ & 0.4 & 19&73 & 0&88 & 115&9~$\pm$ & 6.3 & 10&27~$\pm$ & 0.56 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [72&66 & 1&02] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.038~$\pm$~0.002 & -10.6~$\pm$ & 0.2 & 4&42 & 0&26 & 62&4~$\pm$ & 4.6 & 5&95~$\pm$ & 0.44 \\ 
HD169454 & \ion{Fe}{1} & 3440.503~$\pm$~0.003 & -9.0~$\pm$ & 0.2 & 1&61 & 0&20 & 79&7~$\pm$ & 6.3 & 6&95~$\pm$ & 0.55 \\ 
         & \ion{Na}{1} & 3302.262~$\pm$~0.002 & -9.6~$\pm$ & 0.2 & 74&99 & 0&18 & 93&1~$\pm$ & 0.2 & 8&45~$\pm$ & 0.02 \\ 
         & \ion{Na}{1} & 3302.876~$\pm$~0.002 & -9.2~$\pm$ & 0.2 & 50&76 & 0&41 & 79&0~$\pm$ & 0.7 & 7&17~$\pm$ & 0.06 \\ 
         & \ion{Ti}{2} & 3066.213~  ~  & -13.8~ \hspace{4pt}  & ~  & 2&62 & 0&75 & 104&9~  &  ~ & 10&26~  & ~ \\ 
         &  ~  & 3066.271~  ~  & -8.1~ \hspace{4pt}  & ~  & 1&18 & 0&00 & 55&6~  &  ~ & 5&44~  & ~ \\ 
         &  ~  & 3066.363~  ~  & 0.9~ \hspace{4pt}  & ~  & 9&23 & 1&09 & 145&3~  &  ~ & 14&20~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [12&53 & 4&42] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.842~  ~  & -13.8~ \hspace{4pt}  & ~  & 7&02 & 0&61 & 105&2~  &  ~ & 10&26~  & ~ \\ 
         &  ~  & 3072.901~  ~  & -8.1~ \hspace{4pt}  & ~  & 2&28 & 0&00 & 55&8~  &  ~ & 5&44~  & ~ \\ 
         &  ~  & 3072.993~  ~  & 0.9~ \hspace{4pt}  & ~  & 22&91 & 0&75 & 145&6~  &  ~ & 14&20~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [31&36 & 3&55] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.050~  ~  & -13.8~ \hspace{4pt}  & ~  & 5&04 & 0&22 & 110&5~  &  ~ & 10&26~  & ~ \\ 
         &  ~  & 3229.112~  ~  & -8.1~ \hspace{4pt}  & ~  & 1&58 & 0&00 & 58&6~  &  ~ & 5&44~  & ~ \\ 
         &  ~  & 3229.209~  ~  & 0.9~ \hspace{4pt}  & ~  & 15&26 & 0&31 & 153&0~  &  ~ & 14&20~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [23&25 & 0&93] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.844~  ~  & -13.8~ \hspace{4pt}  & ~  & 22&20 & 0&22 & 111&0~  &  ~ & 10&26~  & ~ \\ 
         &  ~  & 3241.906~  ~  & -8.1~ \hspace{4pt}  & ~  & 3&65 & 0&00 & 58&8~  &  ~ & 5&44~  & ~ \\ 
         &  ~  & 3242.004~  ~  & 0.9~ \hspace{4pt}  & ~  & 49&83 & 0&32 & 153&6~  &  ~ & 14&20~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [105&37 & 2&56] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.612~$\pm$~0.001 & -13.8~$\pm$ & 0.1 & 25&12 & 5&43 & 114&1~$\pm$ & 1.7 & 10&11~$\pm$ & 0.15 \\ 
         &  ~  & 3383.678~$\pm$~0.001 & -8.0~$\pm$ & 0.1 & 6&52 & 1&68 & 60&0~$\pm$ & 2.9 & 5&31~$\pm$ & 0.26 \\ 
         &  ~  & 3383.779~$\pm$~0.002 & 0.9~$\pm$ & 0.2 & 67&90 & 0&86 & 160&1~$\pm$ & 1.4 & 14&18~$\pm$ & 0.13 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [102&54 & 1&12] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.467~$\pm$~0.001 & -6.0~$\pm$ & 0.1 & 4&52 & 0&27 & 60&6~$\pm$ & 3.3 & 5&79~$\pm$ & 0.31 \\ 
         & CH & 3143.070~$\pm$~0.002 & -7.6~$\pm$ & 0.2 & 11&01 & 0&30 & 58&9~$\pm$ & 1.7 & 5&62~$\pm$ & 0.16 \\ 
         & CH & 3145.899~$\pm$~0.006 & -10.6~$\pm$ & 0.6 & 10&08 & 1&53 & 88&5~$\pm$ & 2.9 & 8&43~$\pm$ & 0.28 \\ 
         & CH & 3627.292~$\pm$~0.003 & -9.1~$\pm$ & 0.3 & 0&54 & 0&05 & 49&7~$\pm$ & 7.8 & 4&11~$\pm$ & 0.64 \\ 
         & CH & 3633.179~$\pm$~0.002 & -9.1~$\pm$ & 0.2 & 1&73 & 0&10 & 56&1~$\pm$ & 4.4 & 4&63~$\pm$ & 0.36 \\ 
         & CH & 3636.110~$\pm$~0.004 & -9.2~$\pm$ & 0.3 & 1&16 & 0&13 & 60&3~$\pm$ & 9.6 & 4&97~$\pm$ & 0.79 \\ 
         & CN & 3579.344~$\pm$~0.002 & -9.1~$\pm$ & 0.2 & 2&97 & 0&07 & 47&5~$\pm$ & 1.9 & 3&98~$\pm$ & 0.16 \\ 
         & CN & 3579.852~$\pm$~0.002 & -9.3~$\pm$ & 0.2 & 7&65 & 0&11 & 47&3~$\pm$ & 1.2 & 3&96~$\pm$ & 0.10 \\ 
         & CN & 3580.835~$\pm$~0.003 & -8.5~$\pm$ & 0.3 & 1&84 & 0&19 & 66&5~$\pm$ & 7.3 & 5&57~$\pm$ & 0.61 \\ 
         & NH & 3353.828~$\pm$~0.006 & -8.6~$\pm$ & 0.5 & 1&79 & 0&41 & 47&8~$\pm$ & 15.7 & 4&27~$\pm$ & 1.40 \\ 
         & NH & 3357.954~$\pm$~0.002 & -8.8~$\pm$ & 0.2 & 2&72 & 0&04 & 48&1~$\pm$ & 1.5 & 4&29~$\pm$ & 0.13 \\ 
         & OH & 3071.942~$\pm$~0.008 & -6.6~$\pm$ & 0.8 & 2&65 & 0&44 & 97&9~$\pm$ & 19.1 & 9&56~$\pm$ & 1.86 \\ 
         & OH & 3078.353~$\pm$~0.001 & -8.4~$\pm$ & 0.1 & 6&24 & 0&25 & 60&0~$\pm$ & 3.5 & 5&84~$\pm$ & 0.34 \\ 
         & OH & 3081.577~$\pm$~0.002 & -8.5~$\pm$ & 0.2 & 2&90 & 0&22 & 42&6~$\pm$ & 5.8 & 4&14~$\pm$ & 0.56 \\ 
HD170235 & \ion{Na}{1} & 3302.345~$\pm$~0.002 & -2.1~$\pm$ & 0.2 & 30&23 & 0&60 & 98&7~$\pm$ & 2.1 & 8&96~$\pm$ & 0.20 \\ 
         & \ion{Na}{1} & 3302.953~$\pm$~0.001 & -2.3~$\pm$ & 0.1 & 16&32 & 0&41 & 95&4~$\pm$ & 3.1 & 8&66~$\pm$ & 0.28 \\ 
         & \ion{Ti}{2} & 3072.877~$\pm$~0.005 & -10.4~$\pm$ & 0.5 & 13&01 & 1&35 & 116&4~$\pm$ & 12.7 & 11&36~$\pm$ & 1.24 \\ 
         & \ion{Ti}{2} & 3229.088~$\pm$~0.006 & -10.3~$\pm$ & 0.5 & 9&84 & 1&30 & 170&3~$\pm$ & 13.5 & 15&81~$\pm$ & 1.25 \\ 
         & \ion{Ti}{2} & 3241.884~$\pm$~0.002 & -10.2~$\pm$ & 0.2 & 19&27 & 0&49 & 102&5~$\pm$ & 2.2 & 9&47~$\pm$ & 0.20 \\ 
         & \ion{Ti}{2} & 3383.656~$\pm$~0.002 & -10.0~$\pm$ & 0.2 & 34&91 & 0&58 & 122&9~$\pm$ & 1.6 & 10&89~$\pm$ & 0.14 \\ 
HD170740 & \ion{Na}{1} & 3302.258~$\pm$~0.002 & -10.0~$\pm$ & 0.2 & 39&08 & 0&13 & 68&5~$\pm$ & 0.3 & 6&22~$\pm$ & 0.03 \\ 
         & \ion{Na}{1} & 3302.871~$\pm$~0.002 & -9.7~$\pm$ & 0.2 & 27&19 & 0&17 & 70&4~$\pm$ & 0.6 & 6&39~$\pm$ & 0.05 \\ 
         & \ion{Ti}{2} & 3228.956~  ~  & -22.6~ \hspace{4pt}  & ~  & 0&83 & 0&13 & 68&6~  &  ~ & 6&37~  & ~ \\ 
         &  ~  & 3229.052~  ~  & -13.7~ \hspace{4pt}  & ~  & 1&87 & 0&18 & 65&0~  &  ~ & 6&03~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [2&27 & 0&72] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.750~  ~  & -22.6~ \hspace{4pt}  & ~  & 3&61 & 0&16 & 68&9~  &  ~ & 6&37~  & ~ \\ 
         &  ~  & 3241.846~  ~  & -13.7~ \hspace{4pt}  & ~  & 6&29 & 0&16 & 65&2~  &  ~ & 6&03~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&89 & 1&20] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.513~$\pm$~0.003 & -22.6~$\pm$ & 0.2 & 4&15 & 0&31 & 73&1~$\pm$ & 6.7 & 6&48~$\pm$ & 0.59 \\ 
         &  ~  & 3383.614~$\pm$~0.002 & -13.7~$\pm$ & 0.2 & 10&87 & 0&18 & 68&0~$\pm$ & 2.3 & 6&02~$\pm$ & 0.20 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&92 & 0&62] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.464~$\pm$~0.003 & -6.3~$\pm$ & 0.3 & 2&16 & 0&16 & 48&5~$\pm$ & 6.4 & 4&64~$\pm$ & 0.61 \\ 
         & CH & 3143.064~$\pm$~0.002 & -8.2~$\pm$ & 0.2 & 6&56 & 0&22 & 61&3~$\pm$ & 2.2 & 5&85~$\pm$ & 0.21 \\ 
         & CH & 3145.903~$\pm$~0.003 & -10.2~$\pm$ & 0.3 & 4&49 & 0&48 & 61&8~$\pm$ & 8.0 & 5&89~$\pm$ & 0.76 \\ 
         & CH & 3633.167~$\pm$~0.005 & -10.1~$\pm$ & 0.4 & 0&84 & 0&09 & 52&6~$\pm$ & 11.2 & 4&34~$\pm$ & 0.93 \\ 
         & CN & 3579.858~$\pm$~0.002 & -8.8~$\pm$ & 0.1 & 2&09 & 0&12 & 54&0~$\pm$ & 4.2 & 4&52~$\pm$ & 0.35 \\ 
HD171432 & \ion{Na}{1} & 3302.121~$\pm$~0.002 & -22.4~$\pm$ & 0.2 & 8&53 & 0&11 & 55&5~$\pm$ & 1.4 & 5&04~$\pm$ & 0.13 \\ 
         &  ~  & 3302.301~$\pm$~0.002 & -6.1~$\pm$ & 0.2 & 37&61 & 0&19 & 91&3~$\pm$ & 0.7 & 8&29~$\pm$ & 0.06 \\ 
         &  ~  & 3302.198~$\pm$~0.002 & -15.4~$\pm$ & 0.2 & 4&85 & 0&05 & 50&0~$\pm$ & 2.4 & 4&54~$\pm$ & 0.21 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [45&48 & 1&63] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.731~$\pm$~0.002 & -22.4~$\pm$ & 0.2 & 3&71 & 0&09 & 50&1~$\pm$ & 2.3 & 4&55~$\pm$ & 0.21 \\ 
         &  ~  & 3302.913~$\pm$~0.002 & -5.9~$\pm$ & 0.2 & 19&60 & 0&13 & 85&7~$\pm$ & 1.0 & 7&78~$\pm$ & 0.09 \\ 
         &  ~  & 3302.812~$\pm$~0.002 & -15.1~$\pm$ & 0.2 & 1&95 & 0&05 & -47&1~$\pm$ & 4.5 & -4&28~$\pm$ & 0.41 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [17&32 & 1&45] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.831~  ~  & -14.9~ \hspace{4pt}  & ~  & 15&83 & 0&81 & 173&7~  &  ~ & 16&94~  & ~ \\ 
         &  ~  & 3072.931~  ~  & -5.2~ \hspace{4pt}  & ~  & 6&05 & 0&28 & 105&8~  &  ~ & 10&32~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [25&10 & 3&45] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.038~  ~  & -14.9~ \hspace{4pt}  & ~  & 7&13 & 0&33 & 182&5~  &  ~ & 16&94~  & ~ \\ 
         &  ~  & 3229.143~  ~  & -5.2~ \hspace{4pt}  & ~  & 4&00 & 0&18 & 111&2~  &  ~ & 10&32~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [11&44 & 0&90] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.833~  ~  & -14.9~ \hspace{4pt}  & ~  & 33&49 & 0&31 & 183&2~  &  ~ & 16&94~  & ~ \\ 
         &  ~  & 3241.938~  ~  & -5.2~ \hspace{4pt}  & ~  & 12&77 & 0&12 & 111&6~  &  ~ & 10&32~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [64&31 & 1&75] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.600~$\pm$~0.002 & -14.9~$\pm$ & 0.2 & 38&68 & 0&36 & 191&7~$\pm$ & 1.6 & 16&98~$\pm$ & 0.14 \\ 
         &  ~  & 3383.710~$\pm$~0.002 & -5.2~$\pm$ & 0.2 & 16&68 & 0&20 & 116&9~$\pm$ & 1.7 & 10&36~$\pm$ & 0.15 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [55&46 & 0&70] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.089~$\pm$~0.004 & -5.8~$\pm$ & 0.4 & 3&39 & 0&53 & 78&1~$\pm$ & 9.8 & 7&45~$\pm$ & 0.93 \\ 
         & CH & 3145.894~$\pm$~0.005 & -11.1~$\pm$ & 0.4 & 11&00 & 1&37 & 40&5~$\pm$ & 11.8 & 3&86~$\pm$ & 1.13 \\ 
         &  ~  & 3145.958~$\pm$~0.045 & -4.9~$\pm$ & 4.3 & 3&39 & 1&76 & 66&1~$\pm$ & 19.0 & 6&29~$\pm$ & 1.81 \\ 
         &  ~  & 3146.040~$\pm$~0.004 & 2.9~$\pm$ & 0.4 & 8&65 & 1&23 & 33&0~$\pm$ & 9.9 & 3&15~$\pm$ & 0.94 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [22&22 & 7&10] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3633.192~$\pm$~0.007 & -8.0~$\pm$ & 0.5 & 0&77 & 0&13 & 74&1~$\pm$ & 15.7 & 6&12~$\pm$ & 1.29 \\ 
         & OH & 3078.380~$\pm$~0.003 & -5.9~$\pm$ & 0.3 & 2&51 & 0&18 & 55&9~$\pm$ & 6.5 & 5&45~$\pm$ & 0.63 \\ 
HD172028 & \ion{Cr}{1} & 3593.383~$\pm$~0.006 & -8.2~$\pm$ & 0.5 & 1&71 & 0&22 & 119&5~$\pm$ & 14.2 & 9&97~$\pm$ & 1.19 \\ 
         & \ion{Fe}{1} & 3440.485~$\pm$~0.002 & -10.5~$\pm$ & 0.2 & 8&08 & 0&16 & 93&9~$\pm$ & 2.2 & 8&18~$\pm$ & 0.19 \\ 
         & \ion{Na}{1} & 3302.257~$\pm$~0.002 & -10.1~$\pm$ & 0.2 & 107&48 & 0&41 & 107&9~$\pm$ & 0.5 & 9&79~$\pm$ & 0.04 \\ 
         & \ion{Na}{1} & 3302.868~$\pm$~0.002 & -10.0~$\pm$ & 0.2 & 81&63 & 0&21 & 92&9~$\pm$ & 0.3 & 8&43~$\pm$ & 0.03 \\ 
         & \ion{Ti}{2} & 3229.025~  ~  & -16.2~ \hspace{4pt}  & ~  & 2&96 & 0&83 & 130&2~  &  ~ & 12&09~  & ~ \\ 
         &  ~  & 3229.107~  ~  & -8.5~ \hspace{4pt}  & ~  & 0&68 & 0&16 & 60&1~  &  ~ & 5&58~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [3&32 & 0&86] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.819~  ~  & -16.2~ \hspace{4pt}  & ~  & 11&68 & 0&37 & 130&8~  &  ~ & 12&09~  & ~ \\ 
         &  ~  & 3241.902~  ~  & -8.5~ \hspace{4pt}  & ~  & 3&15 & 0&13 & 60&3~  &  ~ & 5&58~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [15&43 & 1&04] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.585~$\pm$~0.003 & -16.2~$\pm$ & 0.3 & 19&46 & 0&58 & 135&2~$\pm$ & 5.5 & 11&98~$\pm$ & 0.48 \\ 
         &  ~  & 3383.672~$\pm$~0.002 & -8.5~$\pm$ & 0.2 & 3&66 & 0&24 & 63&7~$\pm$ & 6.8 & 5&64~$\pm$ & 0.60 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [23&18 & 0&52] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.457~$\pm$~0.002 & -7.0~$\pm$ & 0.2 & 5&81 & 0&35 & 68&3~$\pm$ & 4.6 & 6&53~$\pm$ & 0.44 \\ 
         & CH & 3143.057~$\pm$~0.002 & -8.8~$\pm$ & 0.2 & 15&59 & 0&30 & 67&1~$\pm$ & 1.7 & 6&40~$\pm$ & 0.16 \\ 
         & CH & 3145.887~$\pm$~0.006 & -11.7~$\pm$ & 0.6 & 11&46 & 1&67 & 78&1~$\pm$ & 13.9 & 7&44~$\pm$ & 1.32 \\ 
         & CH & 3627.252~$\pm$~0.011 & -12.5~$\pm$ & 0.9 & 1&88 & 0&44 & 144&2~$\pm$ & 25.1 & 11&92~$\pm$ & 2.08 \\ 
         & CH & 3633.165~$\pm$~0.002 & -10.2~$\pm$ & 0.2 & 2&92 & 0&16 & 76&6~$\pm$ & 5.6 & 6&32~$\pm$ & 0.46 \\ 
         & CH & 3636.085~$\pm$~0.004 & -11.3~$\pm$ & 0.3 & 1&79 & 0&16 & 69&3~$\pm$ & 8.6 & 5&71~$\pm$ & 0.71 \\ 
         & CN & 3579.333~$\pm$~0.004 & -10.0~$\pm$ & 0.3 & 1&18 & 0&12 & 48&9~$\pm$ & 9.0 & 4&10~$\pm$ & 0.76 \\ 
         & CN & 3579.842~$\pm$~0.002 & -10.1~$\pm$ & 0.1 & 4&92 & 0&19 & 72&0~$\pm$ & 4.2 & 6&03~$\pm$ & 0.35 \\ 
         & OH & 3071.912~$\pm$~0.006 & -9.6~$\pm$ & 0.6 & 7&27 & 0&98 & 119&6~$\pm$ & 14.3 & 11&67~$\pm$ & 1.40 \\ 
         & OH & 3078.355~$\pm$~0.004 & -8.3~$\pm$ & 0.4 & 5&05 & 0&50 & 71&8~$\pm$ & 10.5 & 6&99~$\pm$ & 1.03 \\ 
         & OH & 3081.562~$\pm$~0.003 & -10.0~$\pm$ & 0.3 & 4&09 & 0&35 & 65&5~$\pm$ & 7.9 & 6&37~$\pm$ & 0.77 \\ 
HD182985 & \ion{Na}{1} & 3302.346~$\pm$~0.002 & -2.0~$\pm$ & 0.2 & 14&10 & 0&22 & 54&6~$\pm$ & 1.3 & 4&96~$\pm$ & 0.12 \\ 
         & \ion{Na}{1} & 3302.958~$\pm$~0.002 & -1.8~$\pm$ & 0.2 & 8&58 & 0&13 & 55&9~$\pm$ & 1.3 & 5&07~$\pm$ & 0.12 \\ 
         & \ion{Ti}{2} & 3241.766~  ~  & -21.0~ \hspace{4pt}  & ~  & 0&66 & 0&02 & 61&6~  &  ~ & 5&70~  & ~ \\ 
         &  ~  & 3241.864~  ~  & -12.0~ \hspace{4pt}  & ~  & 0&53 & 0&00 & 50&3~  &  ~ & 4&65~  & ~ \\ 
         &  ~  & 3241.967~  ~  & -2.5~ \hspace{4pt}  & ~  & 2&28 & 0&17 & 59&9~  &  ~ & 5&54~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&11 & 1&28] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.531~$\pm$~0.003 & -21.0~$\pm$ & 0.3 & 1&15 & 0&06 & 65&1~$\pm$ & 7.0 & 5&77~$\pm$ & 0.62 \\ 
         &  ~  & 3383.633~$\pm$~0.003 & -12.0~$\pm$ & 0.3 & 0&82 & 0&04 & 52&9~$\pm$ & 7.5 & 4&68~$\pm$ & 0.66 \\ 
         &  ~  & 3383.740~$\pm$~0.002 & -2.5~$\pm$ & 0.2 & 3&12 & 0&07 & 62&8~$\pm$ & 2.4 & 5&57~$\pm$ & 0.21 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [4&91 & 0&33] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.139~$\pm$~0.002 & -1.0~$\pm$ & 0.2 & 5&09 & 0&35 & 74&8~$\pm$ & 5.7 & 7&14~$\pm$ & 0.55 \\ 
         & CH & 3145.975~$\pm$~0.004 & -3.3~$\pm$ & 0.4 & 2&89 & 0&37 & 59&9~$\pm$ & 9.6 & 5&70~$\pm$ & 0.91 \\ 
         & CN & 3579.928~$\pm$~0.003 & -3.0~$\pm$ & 0.2 & 1&48 & 0&10 & 56&2~$\pm$ & 6.7 & 4&70~$\pm$ & 0.56 \\ 
         & OH & 3078.423~$\pm$~0.005 & -1.6~$\pm$ & 0.5 & 2&75 & 0&45 & 60&5~$\pm$ & 12.4 & 5&90~$\pm$ & 1.21 \\ 
HD183143 & \ion{Fe}{1} & 3440.482~$\pm$~0.006 & -10.8~$\pm$ & 0.5 & 2&09 & 0&23 & 92&6~$\pm$ & 13.6 & 8&07~$\pm$ & 1.19 \\ 
         &  ~  & 3440.676~$\pm$~0.007 & 6.2~$\pm$ & 0.6 & 2&31 & 0&28 & 116&3~$\pm$ & 2.4 & 10&13~$\pm$ & 0.21 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&17 & 1&48] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.259~$\pm$~0.002 & -9.9~$\pm$ & 0.2 & 51&33 & 0&26 & 81&1~$\pm$ & 0.5 & 7&36~$\pm$ & 0.05 \\ 
         &  ~  & 3302.429~$\pm$~0.002 & 5.5~$\pm$ & 0.2 & 48&68 & 0&26 & 74&1~$\pm$ & 0.5 & 6&73~$\pm$ & 0.04 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [90&99 & 3&12] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.870~$\pm$~0.002 & -9.8~$\pm$ & 0.2 & 34&37 & 0&45 & 84&8~$\pm$ & 1.2 & 7&70~$\pm$ & 0.11 \\ 
         &  ~  & 3303.039~$\pm$~0.002 & 5.6~$\pm$ & 0.2 & 34&73 & 0&36 & 72&7~$\pm$ & 0.9 & 6&60~$\pm$ & 0.08 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [58&22 & 6&45] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.879~  ~  & -10.2~ \hspace{4pt}  & ~  & 10&11 & 1&00 & 145&7~  &  ~ & 14&21~  & ~ \\ 
         &  ~  & 3072.981~  ~  & -0.2~ \hspace{4pt}  & ~  & 2&81 & 0&15 & 62&3~  &  ~ & 6&08~  & ~ \\ 
         &  ~  & 3073.063~  ~  & 7.7~ \hspace{4pt}  & ~  & 10&21 & 0&78 & 106&9~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [26&38 & 4&31] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.089~  ~  & -10.2~ \hspace{4pt}  & ~  & 5&82 & 0&85 & 153&1~  &  ~ & 14&21~  & ~ \\ 
         &  ~  & 3229.196~  ~  & -0.2~ \hspace{4pt}  & ~  & 2&44 & 0&12 & 65&5~  &  ~ & 6&08~  & ~ \\ 
         &  ~  & 3229.282~  ~  & 7.7~ \hspace{4pt}  & ~  & 5&24 & 0&62 & 112&4~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&87 & 2&93] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.883~  ~  & -10.2~ \hspace{4pt}  & ~  & 19&86 & 0&32 & 153&7~  &  ~ & 14&21~  & ~ \\ 
         &  ~  & 3241.991~  ~  & -0.2~ \hspace{4pt}  & ~  & 8&36 & 0&04 & 65&8~  &  ~ & 6&08~  & ~ \\ 
         &  ~  & 3242.077~  ~  & 7.7~ \hspace{4pt}  & ~  & 16&17 & 0&22 & 112&8~  &  ~ & 10&43~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [45&30 & 1&60] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.653~$\pm$~0.002 & -10.2~$\pm$ & 0.2 & 33&94 & 0&87 & 160&1~$\pm$ & 4.1 & 14&19~$\pm$ & 0.37 \\ 
         &  ~  & 3383.765~$\pm$~0.002 & -0.2~$\pm$ & 0.2 & 12&40 & 0&38 & 68&9~$\pm$ & 2.5 & 6&10~$\pm$ & 0.22 \\ 
         &  ~  & 3383.855~$\pm$~0.002 & 7.7~$\pm$ & 0.2 & 28&05 & 0&23 & 117&8~$\pm$ & 0.2 & 10&43~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [86&06 & 1&69] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.434~$\pm$~0.024 & -9.1~$\pm$ & 2.3 & 0&93 & 0&64 & 60&6~$\pm$ & 20.9 & 5&79~$\pm$ & 2.00 \\ 
         &  ~  & 3137.610~$\pm$~0.002 & 7.6~$\pm$ & 0.2 & 2&60 & 0&52 & 52&2~$\pm$ & 16.8 & 4&99~$\pm$ & 1.61 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [2&28 & 3&44] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3143.062~$\pm$~0.006 & -8.4~$\pm$ & 0.6 & 5&45 & 1&15 & 84&7~$\pm$ & 14.3 & 8&08~$\pm$ & 1.37 \\ 
         &  ~  & 3143.225~$\pm$~0.003 & 7.1~$\pm$ & 0.2 & 8&44 & 0&59 & 61&0~$\pm$ & 6.0 & 5&82~$\pm$ & 0.57 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&07 & 2&59] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3145.884~$\pm$~0.009 & -12.0~$\pm$ & 0.9 & 7&08 & 1&12 & 107&7~$\pm$ & 12.4 & 10&26~$\pm$ & 1.18 \\ 
         &  ~  & 3146.054~$\pm$~0.006 & 4.2~$\pm$ & 0.6 & 9&58 & 1&14 & 98&6~$\pm$ & 13.6 & 9&40~$\pm$ & 1.29 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [17&62 & 3&74] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3633.362~$\pm$~0.004 & 6.0~$\pm$ & 0.4 & 2&13 & 0&22 & 77&9~$\pm$ & 10.5 & 6&43~$\pm$ & 0.87 \\ 
         & CH$^{+}$ & 3578.892~$\pm$~0.009 & -10.7~$\pm$ & 0.7 & 2&37 & 0&49 & 80&0~$\pm$ & 20.2 & 6&70~$\pm$ & 1.70 \\ 
         &  ~  & 3579.081~$\pm$~0.006 & 5.1~$\pm$ & 0.5 & 3&02 & 0&47 & 77&8~$\pm$ & 15.2 & 6&52~$\pm$ & 1.27 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&67 & 1&60] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD188220 & \ion{Na}{1} & 3302.284~$\pm$~0.002 & -7.6~$\pm$ & 0.2 & 26&97 & 0&20 & 58&6~$\pm$ & 0.6 & 5&32~$\pm$ & 0.05 \\ 
         & \ion{Na}{1} & 3302.894~$\pm$~0.002 & -7.6~$\pm$ & 0.2 & 18&33 & 0&12 & 62&9~$\pm$ & 0.6 & 5&71~$\pm$ & 0.05 \\ 
         & \ion{Ti}{2} & 3066.167~$\pm$~0.007 & -18.3~$\pm$ & 0.7 & 111&50 & 7&59 & 509&8~$\pm$ & 17.7 & 49&84~$\pm$ & 1.73 \\ 
         & \ion{Ti}{2} & 3241.844~$\pm$~0.002 & -13.9~$\pm$ & 0.2 & 73&39 & 1&44 & 526&9~$\pm$ & 5.6 & 48&73~$\pm$ & 0.52 \\ 
         & \ion{Ti}{2} & 3383.598~$\pm$~0.002 & -15.1~$\pm$ & 0.2 & 78&94 & 1&22 & 529&4~$\pm$ & 4.4 & 46&91~$\pm$ & 0.39 \\ 
         & CH & 3137.479~$\pm$~0.002 & -4.9~$\pm$ & 0.2 & 1&10 & 0&08 & 34&1~$\pm$ & 5.5 & 3&26~$\pm$ & 0.53 \\ 
         & CH & 3143.080~$\pm$~0.002 & -6.7~$\pm$ & 0.2 & 5&65 & 0&26 & 56&9~$\pm$ & 4.0 & 5&43~$\pm$ & 0.38 \\ 
         & CH & 3145.905~$\pm$~0.006 & -10.0~$\pm$ & 0.6 & 3&73 & 0&55 & 58&1~$\pm$ & 14.2 & 5&53~$\pm$ & 1.35 \\ 
         & CH & 3627.305~$\pm$~0.005 & -8.1~$\pm$ & 0.4 & 0&90 & 0&10 & 67&3~$\pm$ & 12.2 & 5&56~$\pm$ & 1.01 \\ 
         & CH & 3633.180~$\pm$~0.003 & -9.0~$\pm$ & 0.3 & 1&64 & 0&15 & 84&8~$\pm$ & 7.4 & 7&00~$\pm$ & 0.61 \\ 
         & CN & 3579.856~$\pm$~0.010 & -8.9~$\pm$ & 0.8 & 0&96 & 0&21 & 58&6~$\pm$ & 22.6 & 4&91~$\pm$ & 1.89 \\ 
HD205637 & \ion{Na}{1} & 3302.244~$\pm$~0.003 & -11.2~$\pm$ & 0.3 & 1&92 & 0&28 & 73&9~$\pm$ & 8.2 & 6&71~$\pm$ & 0.74 \\ 
         & \ion{Ti}{2} & 3072.777~  ~  & -20.2~ \hspace{4pt}  & ~  & 3&47 & 0&21 & 66&5~  &  ~ & 6&49~  & ~ \\ 
         &  ~  & 3072.927~  ~  & -5.6~ \hspace{4pt}  & ~  & 3&74 & 0&43 & 119&6~  &  ~ & 11&67~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [8&00 & 1&50] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.776~  ~  & -20.2~ \hspace{4pt}  & ~  & 3&27 & 0&17 & 70&2~  &  ~ & 6&49~  & ~ \\ 
         &  ~  & 3241.933~  ~  & -5.6~ \hspace{4pt}  & ~  & 4&85 & 0&29 & 126&2~  &  ~ & 11&67~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [8&49 & 1&16] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.541~$\pm$~0.001 & -20.2~$\pm$ & 0.1 & 5&60 & 0&13 & 73&3~$\pm$ & 3.1 & 6&49~$\pm$ & 0.27 \\ 
         &  ~  & 3383.705~$\pm$~0.002 & -5.6~$\pm$ & 0.2 & 9&01 & 0&29 & 130&9~$\pm$ & 4.8 & 11&60~$\pm$ & 0.42 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&52 & 0&82] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD210121 & \ion{Fe}{1} & 3440.436~$\pm$~0.005 & -14.8~$\pm$ & 0.4 & 1&13 & 0&24 & 69&6~$\pm$ & 12.1 & 6&06~$\pm$ & 1.06 \\ 
         & \ion{Na}{1} & 3302.213~$\pm$~0.002 & -14.0~$\pm$ & 0.2 & 48&38 & 0&15 & 66&9~$\pm$ & 0.3 & 6&08~$\pm$ & 0.03 \\ 
         & \ion{Na}{1} & 3302.826~$\pm$~0.002 & -13.8~$\pm$ & 0.2 & 38&64 & 0&10 & 65&0~$\pm$ & 0.2 & 5&90~$\pm$ & 0.02 \\ 
         & \ion{Ti}{2} & 3072.835~  ~  & -14.5~ \hspace{4pt}  & ~  & 4&06 & 0&43 & 71&6~  &  ~ & 6&98~  & ~ \\ 
         &  ~  & 3072.948~  ~  & -3.5~ \hspace{4pt}  & ~  & 5&58 & 0&70 & 105&1~  &  ~ & 10&25~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&06 & 3&50] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.043~  ~  & -14.5~ \hspace{4pt}  & ~  & 1&95 & 0&15 & 75&2~  &  ~ & 6&98~  & ~ \\ 
         &  ~  & 3229.161~  ~  & -3.5~ \hspace{4pt}  & ~  & 2&03 & 0&27 & 110&4~  &  ~ & 10&25~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [3&59 & 0&73] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.837~  ~  & -14.5~ \hspace{4pt}  & ~  & 5&12 & 0&13 & 75&5~  &  ~ & 6&98~  & ~ \\ 
         &  ~  & 3241.956~  ~  & -3.5~ \hspace{4pt}  & ~  & 7&59 & 0&19 & 110&9~  &  ~ & 10&25~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [12&07 & 0&82] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.605~$\pm$~0.001 & -14.5~$\pm$ & 0.1 & 9&13 & 0&10 & 78&9~$\pm$ & 2.3 & 6&99~$\pm$ & 0.20 \\ 
         &  ~  & 3383.728~$\pm$~0.001 & -3.5~$\pm$ & 0.1 & 15&60 & 0&27 & 115&5~$\pm$ & 2.7 & 10&23~$\pm$ & 0.24 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [25&31 & 0&68] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3137.414~$\pm$~0.002 & -11.1~$\pm$ & 0.2 & 3&31 & 0&24 & 49&6~$\pm$ & 4.6 & 4&73~$\pm$ & 0.44 \\ 
         & CH & 3143.018~$\pm$~0.002 & -12.5~$\pm$ & 0.2 & 8&31 & 0&19 & 57&6~$\pm$ & 2.0 & 5&49~$\pm$ & 0.19 \\ 
         & CH & 3145.852~$\pm$~0.005 & -15.0~$\pm$ & 0.4 & 6&13 & 0&96 & 64&0~$\pm$ & 10.9 & 6&10~$\pm$ & 1.03 \\ 
         & CH & 3627.215~$\pm$~0.014 & -15.5~$\pm$ & 1.2 & 1&15 & 0&26 & 138&3~$\pm$ & 33.9 & 11&43~$\pm$ & 2.80 \\ 
         & CH & 3633.116~$\pm$~0.002 & -14.3~$\pm$ & 0.2 & 1&28 & 0&06 & 61&9~$\pm$ & 5.2 & 5&11~$\pm$ & 0.43 \\ 
         & CH & 3636.071~$\pm$~0.004 & -12.4~$\pm$ & 0.3 & 1&23 & 0&13 & 102&1~$\pm$ & 8.6 & 8&42~$\pm$ & 0.71 \\ 
         & CN & 3579.282~$\pm$~0.003 & -14.3~$\pm$ & 0.2 & 2&10 & 0&14 & 93&1~$\pm$ & 6.2 & 7&80~$\pm$ & 0.52 \\ 
         & CN & 3579.797~$\pm$~0.002 & -13.9~$\pm$ & 0.2 & 4&42 & 0&10 & 68&1~$\pm$ & 2.1 & 5&70~$\pm$ & 0.17 \\ 
         & NH & 3357.908~$\pm$~0.003 & -12.9~$\pm$ & 0.2 & 1&77 & 0&17 & 61&6~$\pm$ & 6.6 & 5&50~$\pm$ & 0.59 \\ 
         & OH & 3078.314~$\pm$~0.002 & -12.3~$\pm$ & 0.2 & 4&45 & 0&28 & 66&4~$\pm$ & 5.6 & 6&46~$\pm$ & 0.55 \\ 
         & OH & 3081.519~$\pm$~0.003 & -14.1~$\pm$ & 0.3 & 3&03 & 0&23 & 51&9~$\pm$ & 6.2 & 5&05~$\pm$ & 0.60 \\ 
HD36861 & \ion{Na}{1} & 3302.646~$\pm$~0.002 & 25.2~$\pm$ & 0.2 & 12&83 & 0&13 & 58&4~$\pm$ & 0.9 & 5&30~$\pm$ & 0.08 \\ 
         & \ion{Na}{1} & 3303.257~$\pm$~0.002 & 25.3~$\pm$ & 0.2 & 7&79 & 0&15 & 65&4~$\pm$ & 1.6 & 5&94~$\pm$ & 0.15 \\ 
         & \ion{Ti}{2} & 3073.038~  ~  & 5.3~ \hspace{4pt}  & ~  & 0&18 & 0&15 & 52&8~  &  ~ & 5&15~  & ~ \\ 
         &  ~  & 3073.131~  ~  & 14.3~ \hspace{4pt}  & ~  & 2&23 & 0&18 & 64&6~  &  ~ & 6&30~  & ~ \\ 
         &  ~  & 3073.219~  ~  & 23.0~ \hspace{4pt}  & ~  & 2&70 & 0&18 & 64&3~  &  ~ & 6&27~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&38 & 1&18] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.256~  ~  & 5.3~ \hspace{4pt}  & ~  & 0&27 & 0&12 & 55&5~  &  ~ & 5&15~  & ~ \\ 
         &  ~  & 3229.354~  ~  & 14.3~ \hspace{4pt}  & ~  & 0&85 & 0&11 & 67&9~  &  ~ & 6&30~  & ~ \\ 
         &  ~  & 3229.446~  ~  & 23.0~ \hspace{4pt}  & ~  & 2&07 & 0&11 & 67&5~  &  ~ & 6&27~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [3&22 & 0&37] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3242.052~  ~  & 5.3~ \hspace{4pt}  & ~  & 0&82 & 0&15 & 55&7~  &  ~ & 5&15~  & ~ \\ 
         &  ~  & 3242.149~  ~  & 14.3~ \hspace{4pt}  & ~  & 3&48 & 0&15 & 68&1~  &  ~ & 6&30~  & ~ \\ 
         &  ~  & 3242.242~  ~  & 23.0~ \hspace{4pt}  & ~  & 6&06 & 0&15 & 67&8~  &  ~ & 6&27~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [10&36 & 0&74] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.828~$\pm$~0.002 & 5.3~$\pm$ & 0.2 & 1&81 & 0&07 & 58&4~$\pm$ & 4.5 & 5&18~$\pm$ & 0.39 \\ 
         &  ~  & 3383.930~$\pm$~0.002 & 14.3~$\pm$ & 0.2 & 6&05 & 0&05 & 71&2~$\pm$ & 2.7 & 6&31~$\pm$ & 0.24 \\ 
         &  ~  & 3384.027~$\pm$~0.002 & 23.0~$\pm$ & 0.2 & 10&98 & 0&10 & 75&8~$\pm$ & 1.4 & 6&71~$\pm$ & 0.12 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [18&89 & 0&31] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & NH & 3354.172~$\pm$~0.002 & 22.1~$\pm$ & 0.2 & 1&48 & 0&24 & 11&8~$\pm$ & 0.2 & 1&05~$\pm$ & 0.02 \\ 
         &  ~  & 3354.222~$\pm$~0.002 & 26.6~$\pm$ & 0.2 & 2&43 & 0&04 & 33&2~$\pm$ & 0.5 & 2&97~$\pm$ & 0.04 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [5&34 & 0&85] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD67536 & \ion{Na}{1} & 3302.528~$\pm$~0.002 & 14.6~$\pm$ & 0.2 & 4&86 & 0&23 & 95&0~$\pm$ & 5.6 & 8&63~$\pm$ & 0.51 \\ 
         & \ion{Na}{1} & 3303.132~$\pm$~0.004 & 14.0~$\pm$ & 0.4 & 4&56 & 0&29 & 140&1~$\pm$ & 11.5 & 12&71~$\pm$ & 1.04 \\ 
         & \ion{Ti}{2} & 3073.148~$\pm$~0.006 & 16.0~$\pm$ & 0.6 & 12&33 & 1&75 & 226&5~$\pm$ & 14.9 & 22&10~$\pm$ & 1.45 \\ 
         & \ion{Ti}{2} & 3229.364~$\pm$~0.005 & 15.3~$\pm$ & 0.5 & 2&91 & 0&41 & 128&9~$\pm$ & 12.9 & 11&97~$\pm$ & 1.20 \\ 
         & \ion{Ti}{2} & 3242.159~$\pm$~0.001 & 15.2~$\pm$ & 0.1 & 9&74 & 0&25 & 106&1~$\pm$ & 2.8 & 9&81~$\pm$ & 0.26 \\ 
         & \ion{Ti}{2} & 3383.937~$\pm$~0.002 & 15.0~$\pm$ & 0.2 & 14&38 & 0&18 & 113&9~$\pm$ & 1.5 & 10&09~$\pm$ & 0.13 \\ 
         & CH & 3146.202~$\pm$~0.002 & 18.3~$\pm$ & 0.2 & 4&61 & 0&11 & 40&4~$\pm$ & 1.7 & 3&85~$\pm$ & 0.16 \\ 
         &  ~  & 3146.350~$\pm$~0.002 & 32.4~$\pm$ & 0.2 & 11&97 & 0&13 & 38&6~$\pm$ & 0.7 & 3&68~$\pm$ & 0.06 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [16&07 & 0&87] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD68761 & \ion{Na}{1} & 3302.573~$\pm$~0.002 & 18.6~$\pm$ & 0.2 & 23&67 & 0&42 & 69&6~$\pm$ & 0.9 & 6&31~$\pm$ & 0.09 \\ 
         & \ion{Na}{1} & 3303.179~$\pm$~0.002 & 18.2~$\pm$ & 0.2 & 11&27 & 0&21 & 49&3~$\pm$ & 1.2 & 4&48~$\pm$ & 0.11 \\ 
         & \ion{Ti}{2} & 3073.248~$\pm$~0.007 & 25.8~$\pm$ & 0.7 & 6&51 & 0&81 & 127&6~$\pm$ & 17.0 & 12&44~$\pm$ & 1.66 \\ 
         & \ion{Ti}{2} & 3229.464~$\pm$~0.005 & 24.6~$\pm$ & 0.5 & 5&95 & 0&53 & 162&0~$\pm$ & 12.5 & 15&04~$\pm$ & 1.16 \\ 
         & \ion{Ti}{2} & 3242.300~$\pm$~0.001 & 28.3~$\pm$ & 0.1 & 21&69 & 0&57 & 186&6~$\pm$ & 3.4 & 17&25~$\pm$ & 0.31 \\ 
         & \ion{Ti}{2} & 3384.061~$\pm$~0.002 & 26.0~$\pm$ & 0.2 & 23&72 & 0&82 & 141&8~$\pm$ & 4.3 & 12&57~$\pm$ & 0.38 \\ 
         & CH & 3137.745~$\pm$~0.005 & 20.5~$\pm$ & 0.5 & 1&17 & 0&15 & 48&5~$\pm$ & 11.1 & 4&64~$\pm$ & 1.06 \\ 
         & CH & 3143.355~$\pm$~0.002 & 19.6~$\pm$ & 0.2 & 2&92 & 0&29 & 52&3~$\pm$ & 5.7 & 4&99~$\pm$ & 0.54 \\ 
         & CH & 3146.102~$\pm$~0.005 & 8.7~$\pm$ & 0.4 & 4&97 & 1&54 & 47&4~$\pm$ & 10.5 & 4&51~$\pm$ & 1.00 \\ 
         &  ~  & 3146.226~$\pm$~0.002 & 20.6~$\pm$ & 0.2 & 8&34 & 0&67 & 35&8~$\pm$ & 4.2 & 3&41~$\pm$ & 0.40 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&48 & 4&66] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD94963 & \ion{Na}{1} & 3302.481~$\pm$~0.002 & 10.2~$\pm$ & 0.2 & 10&55 & 0&19 & 50&3~$\pm$ & 1.3 & 4&57~$\pm$ & 0.12 \\ 
         & \ion{Na}{1} & 3303.092~$\pm$~0.002 & 10.4~$\pm$ & 0.2 & 5&55 & 0&14 & 45&5~$\pm$ & 2.0 & 4&13~$\pm$ & 0.18 \\ 
         & \ion{Ti}{2} & 3072.899~  ~  & -8.3~ \hspace{4pt}  & ~  & 16&04 & 1&10 & 200&3~  &  ~ & 19&54~  & ~ \\ 
         &  ~  & 3073.091~  ~  & 10.5~ \hspace{4pt}  & ~  & 3&98 & 0&32 & 64&1~  &  ~ & 6&25~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [21&18 & 4&79] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.109~  ~  & -8.3~ \hspace{4pt}  & ~  & 10&52 & 1&36 & 210&5~  &  ~ & 19&54~  & ~ \\ 
         &  ~  & 3229.312~  ~  & 10.5~ \hspace{4pt}  & ~  & 2&99 & 0&41 & 67&3~  &  ~ & 6&25~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [13&89 & 4&12] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.904~  ~  & -8.3~ \hspace{4pt}  & ~  & 33&98 & 0&79 & 211&3~  &  ~ & 19&54~  & ~ \\ 
         &  ~  & 3242.107~  ~  & 10.5~ \hspace{4pt}  & ~  & 8&83 & 0&25 & 67&6~  &  ~ & 6&25~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [42&56 & 3&03] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.674~$\pm$~0.002 & -8.3~$\pm$ & 0.2 & 52&85 & 0&63 & 220&6~$\pm$ & 2.4 & 19&54~$\pm$ & 0.21 \\ 
         &  ~  & 3383.886~$\pm$~0.002 & 10.5~$\pm$ & 0.2 & 13&92 & 0&14 & 70&6~$\pm$ & 0.2 & 6&26~$\pm$ & 0.02 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [67&30 & 1&29] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
HD96917 & \ion{Na}{1} & 3302.197~$\pm$~0.002 & -15.5~$\pm$ & 0.2 & 42&18 & 0&13 & 61&6~$\pm$ & 0.4 & 5&59~$\pm$ & 0.04 \\ 
         &  ~  & 3302.285~$\pm$~0.002 & -7.5~$\pm$ & 0.2 & 15&67 & 0&09 & 57&9~$\pm$ & 1.3 & 5&26~$\pm$ & 0.12 \\ 
         &  ~  & 3302.373~$\pm$~0.001 & 0.5~$\pm$ & 0.1 & 6&75 & 0&10 & 56&9~$\pm$ & 3.0 & 5&16~$\pm$ & 0.27 \\ 
         &  ~  & 3302.460~$\pm$~0.002 & 8.4~$\pm$ & 0.2 & 3&19 & 0&15 & 62&8~$\pm$ & 6.1 & 5&70~$\pm$ & 0.56 \\ 
         &  ~  & 3302.647~$\pm$~0.002 & 25.4~$\pm$ & 0.1 & 6&88 & 0&26 & 91&1~$\pm$ & 3.7 & 8&27~$\pm$ & 0.34 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [66&31 & 2&53] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Na}{1} & 3302.806~$\pm$~0.002 & -15.6~$\pm$ & 0.2 & 27&85 & 0&45 & 54&9~$\pm$ & 1.8 & 4&98~$\pm$ & 0.16 \\ 
         &  ~  & 3302.893~$\pm$~0.003 & -7.7~$\pm$ & 0.2 & 9&82 & 0&43 & 64&9~$\pm$ & 7.2 & 5&89~$\pm$ & 0.66 \\ 
         &  ~  & 3302.990~$\pm$~0.005 & 1.1~$\pm$ & 0.5 & 2&76 & 0&28 & 45&4~$\pm$ & 13.5 & 4&12~$\pm$ & 1.22 \\ 
         &  ~  & 3303.066~$\pm$~0.018 & 8.0~$\pm$ & 1.6 & 1&10 & 0&35 & 54&4~$\pm$ & 41.3 & 4&94~$\pm$ & 3.75 \\ 
         &  ~  & 3303.260~$\pm$~0.008 & 25.6~$\pm$ & 0.7 & 3&14 & 0&50 & 70&2~$\pm$ & 3.2 & 6&37~$\pm$ & 0.29 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [44&07 & 5&02] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3066.239~  ~  & -11.2~ \hspace{4pt}  & ~  & 5&34 & 1&63 & 170&5~  &  ~ & 16&67~  & ~ \\ 
         &  ~  & 3066.302~  ~  & -5.1~ \hspace{4pt}  & ~  & 3&25 & 0&16 & 81&8~  &  ~ & 8&00~  & ~ \\ 
         &  ~  & 3066.404~  ~  & 4.9~ \hspace{4pt}  & ~  & 4&90 & 1&17 & 130&3~  &  ~ & 12&74~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [14&92 & 7&15] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3072.869~  ~  & -11.2~ \hspace{4pt}  & ~  & 10&03 & 1&23 & 170&9~  &  ~ & 16&67~  & ~ \\ 
         &  ~  & 3072.932~  ~  & -5.1~ \hspace{4pt}  & ~  & 10&26 & 0&13 & 82&0~  &  ~ & 8&00~  & ~ \\ 
         &  ~  & 3073.034~  ~  & 4.9~ \hspace{4pt}  & ~  & 13&84 & 0&82 & 130&6~  &  ~ & 12&74~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [33&21 & 4&91] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3229.078~  ~  & -11.2~ \hspace{4pt}  & ~  & 5&53 & 0&66 & 179&6~  &  ~ & 16&67~  & ~ \\ 
         &  ~  & 3229.144~  ~  & -5.1~ \hspace{4pt}  & ~  & 5&56 & 0&08 & 86&2~  &  ~ & 8&00~  & ~ \\ 
         &  ~  & 3229.251~  ~  & 4.9~ \hspace{4pt}  & ~  & 10&04 & 0&39 & 137&2~  &  ~ & 12&74~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [20&65 & 2&08] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3241.873~  ~  & -11.2~ \hspace{4pt}  & ~  & 18&39 & 0&56 & 180&3~  &  ~ & 16&67~  & ~ \\ 
         &  ~  & 3241.939~  ~  & -5.1~ \hspace{4pt}  & ~  & 17&10 & 0&06 & 86&5~  &  ~ & 8&00~  & ~ \\ 
         &  ~  & 3242.047~  ~  & 4.9~ \hspace{4pt}  & ~  & 29&45 & 0&34 & 137&8~  &  ~ & 12&74~  & ~ \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [67&58 & 2&44] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & \ion{Ti}{2} & 3383.641~$\pm$~0.002 & -11.2~$\pm$ & 0.2 & 28&96 & 1&65 & 188&7~$\pm$ & 9.7 & 16&72~$\pm$ & 0.86 \\ 
         &  ~  & 3383.710~$\pm$~0.002 & -5.1~$\pm$ & 0.2 & 25&18 & 0&97 & 90&4~$\pm$ & 5.0 & 8&01~$\pm$ & 0.44 \\ 
         &  ~  & 3383.823~$\pm$~0.003 & 4.9~$\pm$ & 0.3 & 47&82 & 1&75 & 143&9~$\pm$ & 6.0 & 12&75~$\pm$ & 0.53 \\ 
~ & ~ & \multicolumn{1}{c}{ ~ } &   &     & [106&15 & 2&24] & \multicolumn{1}{c}{~} & \multicolumn{5}{c}{~ } \\ 
         & CH & 3142.995~$\pm$~0.002 & -14.7~$\pm$ & 0.2 & 3&21 & 0&14 & 53&9~$\pm$ & 4.5 & 5&14~$\pm$ & 0.43 \\ 
         & CH & 3145.822~$\pm$~0.005 & -17.9~$\pm$ & 0.5 & 3&28 & 0&63 & 54&1~$\pm$ & 11.7 & 5&16~$\pm$ & 1.11 \\ 
  % file with the latex formatted output 

\tablenotetext{}{ The equivalent widths listed are determined analytically from the Gaussian parameters. However,
for multi-component features, we also integrate across the entire profile -- this value is enclosed in square
parentheses.  In the case of the \ion{Ti}{2} lines, we have first measured the strongest feature at 3383.768\AA,
and then fixed the widths and central velocities of components when fitting the other \ion{Ti}{2} transitions.
For these lines, the uncertainties will correspond to the uncertainties of the 3383.768\AA~feature, and therefore
are not repeated in the table.  The measurements of the 3146.010\AA~CH line should be taken with caution -- we noticed
systematic issues here: the wavelength calibration, and perhaps other reduction issues have compromised this region.}

\end{deluxetable}
